Geometric multigrid preconditioners for unfitted discretisations of the de Rham complex

We propose two families of multigrid preconditioners for unfitted finite element discretisations of the Riesz maps of the de Rham complex, in H(grad), H(curl) and H(div), stabilised by cell aggregation. The first is a geometric multigrid method applied directly to the unfitted operators, on a hierarchy of background meshes that share the same boundary representation. Its smoothers are star patches built on the aggregated mesh, so that each patch captures the kernel of the stabilisation. The second is a multilevel auxiliary-space preconditioner that combines a patch smoother localised around the cut cells with the body-fitted problem on the active mesh, which is in turn solved by a non-nested geometric multigrid method. Both are used as building blocks of block-diagonal preconditioners for the mixed Hodge Laplacians. Numerical experiments in two and three dimensions, on geometries with a controlled cut fraction and on general geometries, show iteration counts that are robust with respect to the cut configuration, the mesh size and the number of levels. We also report results for higher-order discretisations, weakly imposed Dirichlet boundary conditions and a face-based stabilisation.

==> figures/meshes/mesh_active.tex <==
\begin{tikzpicture}[scale=4.5]
\definecolor{ochre}{HTML}{F2E7A0}

\fill[ochre] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- cycle;
\fill[ochre] (0.5, 0.0) -- (0.625, 0.0) -- (0.625, 0.125) -- (0.5, 0.125) -- cycle;
\fill[ochre] (0.625, 0.0) -- (0.75, 0.0) -- (0.75, 0.125) -- (0.625, 0.125) -- cycle;
\fill[ochre] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- cycle;
\fill[ochre] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- cycle;
\fill[ochre] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- cycle;
\fill[ochre] (0.5, 0.125) -- (0.625, 0.125) -- (0.625, 0.25) -- (0.5, 0.25) -- cycle;
\fill[ochre] (0.625, 0.125) -- (0.75, 0.125) -- (0.75, 0.25) -- (0.625, 0.25) -- cycle;
\fill[ochre] (0.125, 0.25) -- (0.25, 0.25) -- (0.25, 0.375) -- (0.125, 0.375) -- cycle;
\fill[ochre] (0.25, 0.25) -- (0.375, 0.25) -- (0.375, 0.375) -- (0.25, 0.375) -- cycle;
\fill[ochre] (0.375, 0.25) -- (0.5, 0.25) -- (0.5, 0.375) -- (0.375, 0.375) -- cycle;
\fill[ochre] (0.5, 0.25) -- (0.625, 0.25) -- (0.625, 0.375) -- (0.5, 0.375) -- cycle;
\fill[ochre] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- cycle;
\fill[ochre] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- cycle;
\fill[ochre] (0.125, 0.375) -- (0.25, 0.375) -- (0.25, 0.5) -- (0.125, 0.5) -- cycle;
\fill[ochre] (0.25, 0.375) -- (0.375, 0.375) -- (0.375, 0.5) -- (0.25, 0.5) -- cycle;
\fill[ochre] (0.375, 0.375) -- (0.5, 0.375) -- (0.5, 0.5) -- (0.375, 0.5) -- cycle;
\fill[ochre] (0.5, 0.375) -- (0.625, 0.375) -- (0.625, 0.5) -- (0.5, 0.5) -- cycle;
\fill[ochre] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- cycle;
\fill[ochre] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- cycle;
\fill[ochre] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- cycle;
\fill[ochre] (0.125, 0.5) -- (0.25, 0.5) -- (0.25, 0.625) -- (0.125, 0.625) -- cycle;
\fill[ochre] (0.25, 0.5) -- (0.375, 0.5) -- (0.375, 0.625) -- (0.25, 0.625) -- cycle;
\fill[ochre] (0.375, 0.5) -- (0.5, 0.5) -- (0.5, 0.625) -- (0.375, 0.625) -- cycle;
\fill[ochre] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- cycle;
\fill[ochre] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- cycle;
\fill[ochre] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- cycle;
\fill[ochre] (0.875, 0.5) -- (1.0, 0.5) -- (1.0, 0.625) -- (0.875, 0.625) -- cycle;
\fill[ochre] (0.125, 0.625) -- (0.25, 0.625) -- (0.25, 0.75) -- (0.125, 0.75) -- cycle;
\fill[ochre] (0.25, 0.625) -- (0.375, 0.625) -- (0.375, 0.75) -- (0.25, 0.75) -- cycle;
\fill[ochre] (0.375, 0.625) -- (0.5, 0.625) -- (0.5, 0.75) -- (0.375, 0.75) -- cycle;
\fill[ochre] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- cycle;
\fill[ochre] (0.625, 0.625) -- (0.75, 0.625) -- (0.75, 0.75) -- (0.625, 0.75) -- cycle;
\fill[ochre] (0.75, 0.625) -- (0.875, 0.625) -- (0.875, 0.75) -- (0.75, 0.75) -- cycle;
\fill[ochre] (0.125, 0.75) -- (0.25, 0.75) -- (0.25, 0.875) -- (0.125, 0.875) -- cycle;
\fill[ochre] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- cycle;
\fill[ochre] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- cycle;
\fill[ochre] (0.5, 0.75) -- (0.625, 0.75) -- (0.625, 0.875) -- (0.5, 0.875) -- cycle;
\fill[ochre] (0.625, 0.75) -- (0.75, 0.75) -- (0.75, 0.875) -- (0.625, 0.875) -- cycle;
\fill[ochre] (0.75, 0.75) -- (0.875, 0.75) -- (0.875, 0.875) -- (0.75, 0.875) -- cycle;
\fill[ochre] (0.5, 0.875) -- (0.625, 0.875) -- (0.625, 1.0) -- (0.5, 1.0) -- cycle;
\fill[ochre] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- cycle;

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0);
\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125);
\draw[thin, black] (0.0, 0.0) -- (0.0, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.25, 0.0);
\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0);
\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0);
\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.625, 0.0);
\draw[thin, black] (0.5, 0.125) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.75, 0.0);
\draw[thin, black] (0.625, 0.125) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.875, 0.0);
\draw[thin, black] (0.75, 0.125) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (1.0, 0.0);
\draw[thin, black] (0.875, 0.125) -- (1.0, 0.125);
\draw[thin, black] (1.0, 0.0) -- (1.0, 0.125);
\draw[thin, black] (0.0, 0.25) -- (0.125, 0.25);
\draw[thin, black] (0.0, 0.125) -- (0.0, 0.25);
\draw[thin, black] (0.125, 0.125) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.25) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.125) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.25) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.125) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.25) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.125) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.125) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.125) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.125) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25);
\draw[thin, black] (1.0, 0.125) -- (1.0, 0.25);
\draw[thin, black] (0.0, 0.375) -- (0.125, 0.375);
\draw[thin, black] (0.0, 0.25) -- (0.0, 0.375);
\draw[thin, black] (0.125, 0.25) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.375) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.25) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.375) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.25) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.375) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.25) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.25) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.25) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.25) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375);
\draw[thin, black] (1.0, 0.25) -- (1.0, 0.375);
\draw[thin, black] (0.0, 0.5) -- (0.125, 0.5);
\draw[thin, black] (0.0, 0.375) -- (0.0, 0.5);
\draw[thin, black] (0.125, 0.375) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.5) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.375) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.5) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.375) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.5) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.375) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.375) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.375) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.375) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.5) -- (1.0, 0.5);
\draw[thin, black] (1.0, 0.375) -- (1.0, 0.5);
\draw[thin, black] (0.0, 0.625) -- (0.125, 0.625);
\draw[thin, black] (0.0, 0.5) -- (0.0, 0.625);
\draw[thin, black] (0.125, 0.5) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.5) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.5) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.5) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.5) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.5) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.5) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625);
\draw[thin, black] (1.0, 0.5) -- (1.0, 0.625);
\draw[thin, black] (0.0, 0.75) -- (0.125, 0.75);
\draw[thin, black] (0.0, 0.625) -- (0.0, 0.75);
\draw[thin, black] (0.125, 0.625) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.75) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.625) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.625) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.625) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.75) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.625) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.75) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.625) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.75) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.625) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75);
\draw[thin, black] (1.0, 0.625) -- (1.0, 0.75);
\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875);
\draw[thin, black] (0.0, 0.75) -- (0.0, 0.875);
\draw[thin, black] (0.125, 0.75) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.875) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.75) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.75) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.875) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.75) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.875) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.75) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.75) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.875) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.75) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.875) -- (1.0, 0.875);
\draw[thin, black] (1.0, 0.75) -- (1.0, 0.875);
\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0);
\draw[thin, black] (0.0, 0.875) -- (0.0, 1.0);
\draw[thin, black] (0.125, 0.875) -- (0.125, 1.0);
\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0);
\draw[thin, black] (0.25, 0.875) -- (0.25, 1.0);
\draw[thin, black] (0.25, 1.0) -- (0.375, 1.0);
\draw[thin, black] (0.375, 0.875) -- (0.375, 1.0);
\draw[thin, black] (0.375, 1.0) -- (0.5, 1.0);
\draw[thin, black] (0.5, 0.875) -- (0.5, 1.0);
\draw[thin, black] (0.5, 1.0) -- (0.625, 1.0);
\draw[thin, black] (0.625, 0.875) -- (0.625, 1.0);
\draw[thin, black] (0.625, 1.0) -- (0.75, 1.0);
\draw[thin, black] (0.75, 0.875) -- (0.75, 1.0);
\draw[thin, black] (0.75, 1.0) -- (0.875, 1.0);
\draw[thin, black] (0.875, 0.875) -- (0.875, 1.0);
\draw[thin, black] (0.875, 1.0) -- (1.0, 1.0);
\draw[thin, black] (1.0, 0.875) -- (1.0, 1.0);

\draw[black, very thick] (0.8996, 0.5) -- (0.8975, 0.5104) -- (0.8945, 0.5207) -- (0.8908, 0.5308) -- (0.8865, 0.5406) -- (0.8815, 0.5502) -- (0.876, 0.5596) -- (0.8702, 0.5686) -- (0.8641, 0.5774) -- (0.8578, 0.5859) -- (0.8514, 0.5942) -- (0.845, 0.6022) -- (0.8388, 0.6101) -- (0.8327, 0.6178) -- (0.8269, 0.6255) -- (0.8214, 0.6331) -- (0.8163, 0.6408) -- (0.8115, 0.6486) -- (0.8071, 0.6565) -- (0.8032, 0.6646) -- (0.7996, 0.6729) -- (0.7963, 0.6816) -- (0.7933, 0.6905) -- (0.7906, 0.6997) -- (0.7881, 0.7093) -- (0.7857, 0.7192) -- (0.7833, 0.7294) -- (0.7808, 0.7399) -- (0.7783, 0.7505) -- (0.7754, 0.7614) -- (0.7723, 0.7723) -- (0.7688, 0.7833) -- (0.7649, 0.7942) -- (0.7604, 0.8049) -- (0.7554, 0.8153) -- (0.7497, 0.8254) -- (0.7434, 0.835) -- (0.7365, 0.8441) -- (0.7289, 0.8524) -- (0.7206, 0.86) -- (0.7117, 0.8667) -- (0.7023, 0.8725) -- (0.6923, 0.8773) -- (0.6818, 0.8811) -- (0.6709, 0.8839) -- (0.6597, 0.8855) -- (0.6482, 0.8861) -- (0.6365, 0.8856) -- (0.6248, 0.8841) -- (0.613, 0.8816) -- (0.6013, 0.8782) -- (0.5898, 0.8741) -- (0.5785, 0.8692) -- (0.5674, 0.8637) -- (0.5567, 0.8577) -- (0.5463, 0.8514) -- (0.5362, 0.8449) -- (0.5266, 0.8382) -- (0.5174, 0.8316) -- (0.5085, 0.8252) -- (0.5, 0.819) -- (0.4918, 0.8132) -- (0.4839, 0.8079) -- (0.4761, 0.8032) -- (0.4686, 0.7992) -- (0.4611, 0.7958) -- (0.4536, 0.7932) -- (0.446, 0.7914) -- (0.4383, 0.7903) -- (0.4304, 0.79) -- (0.4222, 0.7904) -- (0.4137, 0.7914) -- (0.4048, 0.793) -- (0.3955, 0.7952) -- (0.3857, 0.7977) -- (0.3755, 0.8005) -- (0.3649, 0.8035) -- (0.3538, 0.8066) -- (0.3423, 0.8096) -- (0.3304, 0.8124) -- (0.3182, 0.8149) -- (0.3058, 0.8169) -- (0.2932, 0.8185) -- (0.2805, 0.8194) -- (0.2679, 0.8195) -- (0.2553, 0.8189) -- (0.243, 0.8173) -- (0.231, 0.8149) -- (0.2195, 0.8116) -- (0.2085, 0.8072) -- (0.1981, 0.8019) -- (0.1884, 0.7957) -- (0.1795, 0.7886) -- (0.1714, 0.7807) -- (0.1642, 0.7719) -- (0.158, 0.7624) -- (0.1527, 0.7523) -- (0.1484, 0.7417) -- (0.145, 0.7305) -- (0.1425, 0.7191) -- (0.1409, 0.7073) -- (0.1401, 0.6954) -- (0.14, 0.6834) -- (0.1406, 0.6714) -- (0.1418, 0.6595) -- (0.1434, 0.6477) -- (0.1454, 0.6361) -- (0.1476, 0.6248) -- (0.1499, 0.6137) -- (0.1523, 0.603) -- (0.1547, 0.5925) -- (0.1569, 0.5824) -- (0.1588, 0.5725) -- (0.1604, 0.5629) -- (0.1617, 0.5536) -- (0.1625, 0.5444) -- (0.1629, 0.5354) -- (0.1627, 0.5265) -- (0.1621, 0.5177) -- (0.1611, 0.5089) -- (0.1596, 0.5) -- (0.1577, 0.491) -- (0.1556, 0.4819) -- (0.1531, 0.4727) -- (0.1505, 0.4633) -- (0.1478, 0.4536) -- (0.1451, 0.4438) -- (0.1426, 0.4338) -- (0.1402, 0.4235) -- (0.1382, 0.4131) -- (0.1366, 0.4026) -- (0.1355, 0.392) -- (0.135, 0.3814) -- (0.1352, 0.3708) -- (0.1361, 0.3603) -- (0.1377, 0.3499) -- (0.1402, 0.3398) -- (0.1436, 0.33) -- (0.1478, 0.3205) -- (0.1528, 0.3115) -- (0.1587, 0.3029) -- (0.1653, 0.2949) -- (0.1727, 0.2875) -- (0.1808, 0.2806) -- (0.1894, 0.2744) -- (0.1986, 0.2687) -- (0.2082, 0.2637) -- (0.2181, 0.2593) -- (0.2283, 0.2554) -- (0.2387, 0.252) -- (0.2491, 0.2491) -- (0.2594, 0.2465) -- (0.2697, 0.2442) -- (0.2798, 0.2422) -- (0.2897, 0.2403) -- (0.2992, 0.2383) -- (0.3085, 0.2364) -- (0.3173, 0.2342) -- (0.3258, 0.2318) -- (0.334, 0.229) -- (0.3417, 0.2259) -- (0.3492, 0.2222) -- (0.3563, 0.218) -- (0.3632, 0.2132) -- (0.3699, 0.2078) -- (0.3765, 0.2018) -- (0.383, 0.1952) -- (0.3895, 0.188) -- (0.3961, 0.1803) -- (0.4029, 0.1721) -- (0.4098, 0.1635) -- (0.4171, 0.1545) -- (0.4246, 0.1454) -- (0.4326, 0.1361) -- (0.4409, 0.1268) -- (0.4497, 0.1177) -- (0.4589, 0.1089) -- (0.4686, 0.1005) -- (0.4786, 0.0926) -- (0.4891, 0.0854) -- (0.5, 0.079) -- (0.5112, 0.0735) -- (0.5226, 0.0689) -- (0.5342, 0.0655) -- (0.5459, 0.0632) -- (0.5576, 0.0622) -- (0.5693, 0.0623) -- (0.5808, 0.0638) -- (0.5921, 0.0665) -- (0.6031, 0.0704) -- (0.6137, 0.0756) -- (0.6238, 0.0819) -- (0.6335, 0.0893) -- (0.6425, 0.0976) -- (0.6509, 0.1068) -- (0.6587, 0.1168) -- (0.6659, 0.1275) -- (0.6723, 0.1387) -- (0.6782, 0.1502) -- (0.6835, 0.1621) -- (0.6882, 0.174) -- (0.6924, 0.186) -- (0.6962, 0.1979) -- (0.6997, 0.2095) -- (0.7028, 0.2208) -- (0.7058, 0.2318) -- (0.7087, 0.2423) -- (0.7116, 0.2522) -- (0.7146, 0.2616) -- (0.7178, 0.2704) -- (0.7213, 0.2787) -- (0.7251, 0.2863) -- (0.7294, 0.2935) -- (0.7341, 0.3001) -- (0.7393, 0.3062) -- (0.7451, 0.3119) -- (0.7514, 0.3174) -- (0.7582, 0.3225) -- (0.7656, 0.3275) -- (0.7735, 0.3324) -- (0.7818, 0.3373) -- (0.7904, 0.3423) -- (0.7994, 0.3475) -- (0.8085, 0.3528) -- (0.8178, 0.3585) -- (0.8271, 0.3645) -- (0.8362, 0.3709) -- (0.8451, 0.3778) -- (0.8537, 0.3851) -- (0.8619, 0.3928) -- (0.8695, 0.401) -- (0.8764, 0.4096) -- (0.8826, 0.4187) -- (0.888, 0.4281) -- (0.8926, 0.4378) -- (0.8962, 0.4478) -- (0.8988, 0.4581) -- (0.9005, 0.4685) -- (0.9011, 0.479) -- (0.9008, 0.4895) -- cycle;

\end{tikzpicture}


==> figures/meshes/mesh_aggregates.tex <==
\begin{tikzpicture}[scale=4.5]
\definecolor{ochre}{HTML}{F2E7A0}

\fill[blue!30] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- cycle;
\fill[blue!30] (0.5, 0.0) -- (0.625, 0.0) -- (0.625, 0.125) -- (0.5, 0.125) -- cycle;
\fill[blue!30] (0.625, 0.0) -- (0.75, 0.0) -- (0.75, 0.125) -- (0.625, 0.125) -- cycle;
\fill[orange!30] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- cycle;
\fill[orange!30] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- cycle;
\fill[teal!30] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- cycle;
\fill[blue!30] (0.5, 0.125) -- (0.625, 0.125) -- (0.625, 0.25) -- (0.5, 0.25) -- cycle;
\fill[blue!30] (0.625, 0.125) -- (0.75, 0.125) -- (0.75, 0.25) -- (0.625, 0.25) -- cycle;
\fill[orange!30] (0.125, 0.25) -- (0.25, 0.25) -- (0.25, 0.375) -- (0.125, 0.375) -- cycle;
\fill[orange!30] (0.25, 0.25) -- (0.375, 0.25) -- (0.375, 0.375) -- (0.25, 0.375) -- cycle;
\fill[teal!30] (0.375, 0.25) -- (0.5, 0.25) -- (0.5, 0.375) -- (0.375, 0.375) -- cycle;
\fill[red!30] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- cycle;
\fill[red!30] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- cycle;
\fill[violet!30] (0.125, 0.375) -- (0.25, 0.375) -- (0.25, 0.5) -- (0.125, 0.5) -- cycle;
\fill[violet!30] (0.25, 0.375) -- (0.375, 0.375) -- (0.375, 0.5) -- (0.25, 0.5) -- cycle;
\fill[red!30] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- cycle;
\fill[red!30] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- cycle;
\fill[red!30] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- cycle;
\fill[OliveGreen!30] (0.125, 0.5) -- (0.25, 0.5) -- (0.25, 0.625) -- (0.125, 0.625) -- cycle;
\fill[OliveGreen!30] (0.25, 0.5) -- (0.375, 0.5) -- (0.375, 0.625) -- (0.25, 0.625) -- cycle;
\fill[Brown!30] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- cycle;
\fill[Brown!30] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- cycle;
\fill[Brown!30] (0.875, 0.5) -- (1.0, 0.5) -- (1.0, 0.625) -- (0.875, 0.625) -- cycle;
\fill[Magenta!30] (0.125, 0.625) -- (0.25, 0.625) -- (0.25, 0.75) -- (0.125, 0.75) -- cycle;
\fill[Magenta!30] (0.25, 0.625) -- (0.375, 0.625) -- (0.375, 0.75) -- (0.25, 0.75) -- cycle;
\fill[Goldenrod!30] (0.375, 0.625) -- (0.5, 0.625) -- (0.5, 0.75) -- (0.375, 0.75) -- cycle;
\fill[SeaGreen!30] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- cycle;
\fill[CadetBlue!30] (0.625, 0.625) -- (0.75, 0.625) -- (0.75, 0.75) -- (0.625, 0.75) -- cycle;
\fill[CadetBlue!30] (0.75, 0.625) -- (0.875, 0.625) -- (0.875, 0.75) -- (0.75, 0.75) -- cycle;
\fill[Magenta!30] (0.125, 0.75) -- (0.25, 0.75) -- (0.25, 0.875) -- (0.125, 0.875) -- cycle;
\fill[Magenta!30] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- cycle;
\fill[Goldenrod!30] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- cycle;
\fill[SeaGreen!30] (0.5, 0.75) -- (0.625, 0.75) -- (0.625, 0.875) -- (0.5, 0.875) -- cycle;
\fill[CadetBlue!30] (0.625, 0.75) -- (0.75, 0.75) -- (0.75, 0.875) -- (0.625, 0.875) -- cycle;
\fill[CadetBlue!30] (0.75, 0.75) -- (0.875, 0.75) -- (0.875, 0.875) -- (0.75, 0.875) -- cycle;
\fill[SeaGreen!30] (0.5, 0.875) -- (0.625, 0.875) -- (0.625, 1.0) -- (0.5, 1.0) -- cycle;
\fill[CadetBlue!30] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- cycle;

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0);
\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125);
\draw[thin, black] (0.0, 0.0) -- (0.0, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.25, 0.0);
\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0);
\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0);
\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.625, 0.0);
\draw[thin, black] (0.5, 0.125) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.75, 0.0);
\draw[thin, black] (0.625, 0.125) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.875, 0.0);
\draw[thin, black] (0.75, 0.125) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (1.0, 0.0);
\draw[thin, black] (0.875, 0.125) -- (1.0, 0.125);
\draw[thin, black] (1.0, 0.0) -- (1.0, 0.125);
\draw[thin, black] (0.0, 0.25) -- (0.125, 0.25);
\draw[thin, black] (0.0, 0.125) -- (0.0, 0.25);
\draw[thin, black] (0.125, 0.125) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.25) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.125) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.25) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.125) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.25) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.125) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.125) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.125) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.125) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25);
\draw[thin, black] (1.0, 0.125) -- (1.0, 0.25);
\draw[thin, black] (0.0, 0.375) -- (0.125, 0.375);
\draw[thin, black] (0.0, 0.25) -- (0.0, 0.375);
\draw[thin, black] (0.125, 0.25) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.375) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.25) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.375) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.25) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.375) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.25) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.25) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.25) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.25) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375);
\draw[thin, black] (1.0, 0.25) -- (1.0, 0.375);
\draw[thin, black] (0.0, 0.5) -- (0.125, 0.5);
\draw[thin, black] (0.0, 0.375) -- (0.0, 0.5);
\draw[thin, black] (0.125, 0.375) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.5) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.375) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.5) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.375) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.5) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.375) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.375) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.375) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.375) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.5) -- (1.0, 0.5);
\draw[thin, black] (1.0, 0.375) -- (1.0, 0.5);
\draw[thin, black] (0.0, 0.625) -- (0.125, 0.625);
\draw[thin, black] (0.0, 0.5) -- (0.0, 0.625);
\draw[thin, black] (0.125, 0.5) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.5) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.5) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.5) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.5) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.5) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.5) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625);
\draw[thin, black] (1.0, 0.5) -- (1.0, 0.625);
\draw[thin, black] (0.0, 0.75) -- (0.125, 0.75);
\draw[thin, black] (0.0, 0.625) -- (0.0, 0.75);
\draw[thin, black] (0.125, 0.625) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.75) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.625) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.625) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.625) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.75) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.625) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.75) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.625) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.75) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.625) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75);
\draw[thin, black] (1.0, 0.625) -- (1.0, 0.75);
\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875);
\draw[thin, black] (0.0, 0.75) -- (0.0, 0.875);
\draw[thin, black] (0.125, 0.75) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.875) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.75) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.75) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.875) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.75) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.875) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.75) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.75) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.875) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.75) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.875) -- (1.0, 0.875);
\draw[thin, black] (1.0, 0.75) -- (1.0, 0.875);
\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0);
\draw[thin, black] (0.0, 0.875) -- (0.0, 1.0);
\draw[thin, black] (0.125, 0.875) -- (0.125, 1.0);
\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0);
\draw[thin, black] (0.25, 0.875) -- (0.25, 1.0);
\draw[thin, black] (0.25, 1.0) -- (0.375, 1.0);
\draw[thin, black] (0.375, 0.875) -- (0.375, 1.0);
\draw[thin, black] (0.375, 1.0) -- (0.5, 1.0);
\draw[thin, black] (0.5, 0.875) -- (0.5, 1.0);
\draw[thin, black] (0.5, 1.0) -- (0.625, 1.0);
\draw[thin, black] (0.625, 0.875) -- (0.625, 1.0);
\draw[thin, black] (0.625, 1.0) -- (0.75, 1.0);
\draw[thin, black] (0.75, 0.875) -- (0.75, 1.0);
\draw[thin, black] (0.75, 1.0) -- (0.875, 1.0);
\draw[thin, black] (0.875, 0.875) -- (0.875, 1.0);
\draw[thin, black] (0.875, 1.0) -- (1.0, 1.0);
\draw[thin, black] (1.0, 0.875) -- (1.0, 1.0);

\draw[very thick, blue!70!black] (0.375, 0.0) -- (0.375, 0.125);
\draw[very thick, blue!70!black] (0.375, 0.0) -- (0.5, 0.0);
\draw[very thick, blue!70!black] (0.375, 0.125) -- (0.5, 0.125);
\draw[very thick, blue!70!black] (0.5, 0.0) -- (0.625, 0.0);
\draw[very thick, blue!70!black] (0.625, 0.0) -- (0.75, 0.0);
\draw[very thick, blue!70!black] (0.75, 0.0) -- (0.75, 0.125);
\draw[very thick, blue!70!black] (0.5, 0.125) -- (0.5, 0.25);
\draw[very thick, blue!70!black] (0.5, 0.25) -- (0.625, 0.25);
\draw[very thick, blue!70!black] (0.625, 0.25) -- (0.75, 0.25);
\draw[very thick, blue!70!black] (0.75, 0.125) -- (0.75, 0.25);

\draw[very thick, orange!70!black] (0.125, 0.125) -- (0.25, 0.125);
\draw[very thick, orange!70!black] (0.25, 0.125) -- (0.375, 0.125);
\draw[very thick, orange!70!black] (0.125, 0.125) -- (0.125, 0.25);
\draw[very thick, orange!70!black] (0.375, 0.125) -- (0.375, 0.25);
\draw[very thick, orange!70!black] (0.125, 0.25) -- (0.125, 0.375);
\draw[very thick, orange!70!black] (0.125, 0.375) -- (0.25, 0.375);
\draw[very thick, orange!70!black] (0.25, 0.375) -- (0.375, 0.375);
\draw[very thick, orange!70!black] (0.375, 0.25) -- (0.375, 0.375);

\draw[very thick, teal!70!black] (0.375, 0.125) -- (0.5, 0.125);
\draw[very thick, teal!70!black] (0.375, 0.125) -- (0.375, 0.25);
\draw[very thick, teal!70!black] (0.5, 0.125) -- (0.5, 0.25);
\draw[very thick, teal!70!black] (0.375, 0.25) -- (0.375, 0.375);
\draw[very thick, teal!70!black] (0.375, 0.375) -- (0.5, 0.375);
\draw[very thick, teal!70!black] (0.5, 0.25) -- (0.5, 0.375);

\draw[very thick, violet!70!black] (0.125, 0.375) -- (0.25, 0.375);
\draw[very thick, violet!70!black] (0.25, 0.375) -- (0.375, 0.375);
\draw[very thick, violet!70!black] (0.125, 0.375) -- (0.125, 0.5);
\draw[very thick, violet!70!black] (0.125, 0.5) -- (0.25, 0.5);
\draw[very thick, violet!70!black] (0.25, 0.5) -- (0.375, 0.5);
\draw[very thick, violet!70!black] (0.375, 0.375) -- (0.375, 0.5);

\draw[very thick, red!70!black] (0.625, 0.25) -- (0.75, 0.25);
\draw[very thick, red!70!black] (0.75, 0.25) -- (0.875, 0.25);
\draw[very thick, red!70!black] (0.625, 0.25) -- (0.625, 0.375);
\draw[very thick, red!70!black] (0.875, 0.25) -- (0.875, 0.375);
\draw[very thick, red!70!black] (0.875, 0.375) -- (1.0, 0.375);
\draw[very thick, red!70!black] (0.625, 0.375) -- (0.625, 0.5);
\draw[very thick, red!70!black] (0.625, 0.5) -- (0.75, 0.5);
\draw[very thick, red!70!black] (0.75, 0.5) -- (0.875, 0.5);
\draw[very thick, red!70!black] (0.875, 0.5) -- (1.0, 0.5);
\draw[very thick, red!70!black] (1.0, 0.375) -- (1.0, 0.5);

\draw[very thick, OliveGreen!70!black] (0.125, 0.5) -- (0.25, 0.5);
\draw[very thick, OliveGreen!70!black] (0.25, 0.5) -- (0.375, 0.5);
\draw[very thick, OliveGreen!70!black] (0.125, 0.5) -- (0.125, 0.625);
\draw[very thick, OliveGreen!70!black] (0.125, 0.625) -- (0.25, 0.625);
\draw[very thick, OliveGreen!70!black] (0.25, 0.625) -- (0.375, 0.625);
\draw[very thick, OliveGreen!70!black] (0.375, 0.5) -- (0.375, 0.625);

\draw[very thick, Brown!70!black] (0.625, 0.5) -- (0.75, 0.5);
\draw[very thick, Brown!70!black] (0.75, 0.5) -- (0.875, 0.5);
\draw[very thick, Brown!70!black] (0.875, 0.5) -- (1.0, 0.5);
\draw[very thick, Brown!70!black] (0.625, 0.5) -- (0.625, 0.625);
\draw[very thick, Brown!70!black] (0.625, 0.625) -- (0.75, 0.625);
\draw[very thick, Brown!70!black] (0.75, 0.625) -- (0.875, 0.625);
\draw[very thick, Brown!70!black] (0.875, 0.625) -- (1.0, 0.625);
\draw[very thick, Brown!70!black] (1.0, 0.5) -- (1.0, 0.625);

\draw[very thick, Magenta!70!black] (0.125, 0.625) -- (0.25, 0.625);
\draw[very thick, Magenta!70!black] (0.25, 0.625) -- (0.375, 0.625);
\draw[very thick, Magenta!70!black] (0.125, 0.625) -- (0.125, 0.75);
\draw[very thick, Magenta!70!black] (0.375, 0.625) -- (0.375, 0.75);
\draw[very thick, Magenta!70!black] (0.125, 0.75) -- (0.125, 0.875);
\draw[very thick, Magenta!70!black] (0.125, 0.875) -- (0.25, 0.875);
\draw[very thick, Magenta!70!black] (0.25, 0.875) -- (0.375, 0.875);
\draw[very thick, Magenta!70!black] (0.375, 0.75) -- (0.375, 0.875);

\draw[very thick, Goldenrod!70!black] (0.375, 0.625) -- (0.5, 0.625);
\draw[very thick, Goldenrod!70!black] (0.375, 0.625) -- (0.375, 0.75);
\draw[very thick, Goldenrod!70!black] (0.5, 0.625) -- (0.5, 0.75);
\draw[very thick, Goldenrod!70!black] (0.375, 0.75) -- (0.375, 0.875);
\draw[very thick, Goldenrod!70!black] (0.375, 0.875) -- (0.5, 0.875);
\draw[very thick, Goldenrod!70!black] (0.5, 0.75) -- (0.5, 0.875);

\draw[very thick, SeaGreen!70!black] (0.5, 0.625) -- (0.625, 0.625);
\draw[very thick, SeaGreen!70!black] (0.5, 0.625) -- (0.5, 0.75);
\draw[very thick, SeaGreen!70!black] (0.625, 0.625) -- (0.625, 0.75);
\draw[very thick, SeaGreen!70!black] (0.5, 0.75) -- (0.5, 0.875);
\draw[very thick, SeaGreen!70!black] (0.625, 0.75) -- (0.625, 0.875);
\draw[very thick, SeaGreen!70!black] (0.5, 0.875) -- (0.5, 1.0);
\draw[very thick, SeaGreen!70!black] (0.5, 1.0) -- (0.625, 1.0);
\draw[very thick, SeaGreen!70!black] (0.625, 0.875) -- (0.625, 1.0);

\draw[very thick, CadetBlue!70!black] (0.625, 0.625) -- (0.75, 0.625);
\draw[very thick, CadetBlue!70!black] (0.75, 0.625) -- (0.875, 0.625);
\draw[very thick, CadetBlue!70!black] (0.625, 0.625) -- (0.625, 0.75);
\draw[very thick, CadetBlue!70!black] (0.875, 0.625) -- (0.875, 0.75);
\draw[very thick, CadetBlue!70!black] (0.625, 0.75) -- (0.625, 0.875);
\draw[very thick, CadetBlue!70!black] (0.75, 0.875) -- (0.875, 0.875);
\draw[very thick, CadetBlue!70!black] (0.875, 0.75) -- (0.875, 0.875);
\draw[very thick, CadetBlue!70!black] (0.625, 0.875) -- (0.625, 1.0);
\draw[very thick, CadetBlue!70!black] (0.625, 1.0) -- (0.75, 1.0);
\draw[very thick, CadetBlue!70!black] (0.75, 0.875) -- (0.75, 1.0);

\draw[black, very thick] (0.8996, 0.5) -- (0.8975, 0.5104) -- (0.8945, 0.5207) -- (0.8908, 0.5308) -- (0.8865, 0.5406) -- (0.8815, 0.5502) -- (0.876, 0.5596) -- (0.8702, 0.5686) -- (0.8641, 0.5774) -- (0.8578, 0.5859) -- (0.8514, 0.5942) -- (0.845, 0.6022) -- (0.8388, 0.6101) -- (0.8327, 0.6178) -- (0.8269, 0.6255) -- (0.8214, 0.6331) -- (0.8163, 0.6408) -- (0.8115, 0.6486) -- (0.8071, 0.6565) -- (0.8032, 0.6646) -- (0.7996, 0.6729) -- (0.7963, 0.6816) -- (0.7933, 0.6905) -- (0.7906, 0.6997) -- (0.7881, 0.7093) -- (0.7857, 0.7192) -- (0.7833, 0.7294) -- (0.7808, 0.7399) -- (0.7783, 0.7505) -- (0.7754, 0.7614) -- (0.7723, 0.7723) -- (0.7688, 0.7833) -- (0.7649, 0.7942) -- (0.7604, 0.8049) -- (0.7554, 0.8153) -- (0.7497, 0.8254) -- (0.7434, 0.835) -- (0.7365, 0.8441) -- (0.7289, 0.8524) -- (0.7206, 0.86) -- (0.7117, 0.8667) -- (0.7023, 0.8725) -- (0.6923, 0.8773) -- (0.6818, 0.8811) -- (0.6709, 0.8839) -- (0.6597, 0.8855) -- (0.6482, 0.8861) -- (0.6365, 0.8856) -- (0.6248, 0.8841) -- (0.613, 0.8816) -- (0.6013, 0.8782) -- (0.5898, 0.8741) -- (0.5785, 0.8692) -- (0.5674, 0.8637) -- (0.5567, 0.8577) -- (0.5463, 0.8514) -- (0.5362, 0.8449) -- (0.5266, 0.8382) -- (0.5174, 0.8316) -- (0.5085, 0.8252) -- (0.5, 0.819) -- (0.4918, 0.8132) -- (0.4839, 0.8079) -- (0.4761, 0.8032) -- (0.4686, 0.7992) -- (0.4611, 0.7958) -- (0.4536, 0.7932) -- (0.446, 0.7914) -- (0.4383, 0.7903) -- (0.4304, 0.79) -- (0.4222, 0.7904) -- (0.4137, 0.7914) -- (0.4048, 0.793) -- (0.3955, 0.7952) -- (0.3857, 0.7977) -- (0.3755, 0.8005) -- (0.3649, 0.8035) -- (0.3538, 0.8066) -- (0.3423, 0.8096) -- (0.3304, 0.8124) -- (0.3182, 0.8149) -- (0.3058, 0.8169) -- (0.2932, 0.8185) -- (0.2805, 0.8194) -- (0.2679, 0.8195) -- (0.2553, 0.8189) -- (0.243, 0.8173) -- (0.231, 0.8149) -- (0.2195, 0.8116) -- (0.2085, 0.8072) -- (0.1981, 0.8019) -- (0.1884, 0.7957) -- (0.1795, 0.7886) -- (0.1714, 0.7807) -- (0.1642, 0.7719) -- (0.158, 0.7624) -- (0.1527, 0.7523) -- (0.1484, 0.7417) -- (0.145, 0.7305) -- (0.1425, 0.7191) -- (0.1409, 0.7073) -- (0.1401, 0.6954) -- (0.14, 0.6834) -- (0.1406, 0.6714) -- (0.1418, 0.6595) -- (0.1434, 0.6477) -- (0.1454, 0.6361) -- (0.1476, 0.6248) -- (0.1499, 0.6137) -- (0.1523, 0.603) -- (0.1547, 0.5925) -- (0.1569, 0.5824) -- (0.1588, 0.5725) -- (0.1604, 0.5629) -- (0.1617, 0.5536) -- (0.1625, 0.5444) -- (0.1629, 0.5354) -- (0.1627, 0.5265) -- (0.1621, 0.5177) -- (0.1611, 0.5089) -- (0.1596, 0.5) -- (0.1577, 0.491) -- (0.1556, 0.4819) -- (0.1531, 0.4727) -- (0.1505, 0.4633) -- (0.1478, 0.4536) -- (0.1451, 0.4438) -- (0.1426, 0.4338) -- (0.1402, 0.4235) -- (0.1382, 0.4131) -- (0.1366, 0.4026) -- (0.1355, 0.392) -- (0.135, 0.3814) -- (0.1352, 0.3708) -- (0.1361, 0.3603) -- (0.1377, 0.3499) -- (0.1402, 0.3398) -- (0.1436, 0.33) -- (0.1478, 0.3205) -- (0.1528, 0.3115) -- (0.1587, 0.3029) -- (0.1653, 0.2949) -- (0.1727, 0.2875) -- (0.1808, 0.2806) -- (0.1894, 0.2744) -- (0.1986, 0.2687) -- (0.2082, 0.2637) -- (0.2181, 0.2593) -- (0.2283, 0.2554) -- (0.2387, 0.252) -- (0.2491, 0.2491) -- (0.2594, 0.2465) -- (0.2697, 0.2442) -- (0.2798, 0.2422) -- (0.2897, 0.2403) -- (0.2992, 0.2383) -- (0.3085, 0.2364) -- (0.3173, 0.2342) -- (0.3258, 0.2318) -- (0.334, 0.229) -- (0.3417, 0.2259) -- (0.3492, 0.2222) -- (0.3563, 0.218) -- (0.3632, 0.2132) -- (0.3699, 0.2078) -- (0.3765, 0.2018) -- (0.383, 0.1952) -- (0.3895, 0.188) -- (0.3961, 0.1803) -- (0.4029, 0.1721) -- (0.4098, 0.1635) -- (0.4171, 0.1545) -- (0.4246, 0.1454) -- (0.4326, 0.1361) -- (0.4409, 0.1268) -- (0.4497, 0.1177) -- (0.4589, 0.1089) -- (0.4686, 0.1005) -- (0.4786, 0.0926) -- (0.4891, 0.0854) -- (0.5, 0.079) -- (0.5112, 0.0735) -- (0.5226, 0.0689) -- (0.5342, 0.0655) -- (0.5459, 0.0632) -- (0.5576, 0.0622) -- (0.5693, 0.0623) -- (0.5808, 0.0638) -- (0.5921, 0.0665) -- (0.6031, 0.0704) -- (0.6137, 0.0756) -- (0.6238, 0.0819) -- (0.6335, 0.0893) -- (0.6425, 0.0976) -- (0.6509, 0.1068) -- (0.6587, 0.1168) -- (0.6659, 0.1275) -- (0.6723, 0.1387) -- (0.6782, 0.1502) -- (0.6835, 0.1621) -- (0.6882, 0.174) -- (0.6924, 0.186) -- (0.6962, 0.1979) -- (0.6997, 0.2095) -- (0.7028, 0.2208) -- (0.7058, 0.2318) -- (0.7087, 0.2423) -- (0.7116, 0.2522) -- (0.7146, 0.2616) -- (0.7178, 0.2704) -- (0.7213, 0.2787) -- (0.7251, 0.2863) -- (0.7294, 0.2935) -- (0.7341, 0.3001) -- (0.7393, 0.3062) -- (0.7451, 0.3119) -- (0.7514, 0.3174) -- (0.7582, 0.3225) -- (0.7656, 0.3275) -- (0.7735, 0.3324) -- (0.7818, 0.3373) -- (0.7904, 0.3423) -- (0.7994, 0.3475) -- (0.8085, 0.3528) -- (0.8178, 0.3585) -- (0.8271, 0.3645) -- (0.8362, 0.3709) -- (0.8451, 0.3778) -- (0.8537, 0.3851) -- (0.8619, 0.3928) -- (0.8695, 0.401) -- (0.8764, 0.4096) -- (0.8826, 0.4187) -- (0.888, 0.4281) -- (0.8926, 0.4378) -- (0.8962, 0.4478) -- (0.8988, 0.4581) -- (0.9005, 0.4685) -- (0.9011, 0.479) -- (0.9008, 0.4895) -- cycle;

\end{tikzpicture}


==> figures/meshes/mesh_hierarchy_coarse.tex <==
\begin{tikzpicture}[scale=5.0]
\definecolor{ochre}{HTML}{F2E7A0}

\fill[ochre] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- cycle;
\fill[ochre] (0.5, 0.0) -- (0.625, 0.0) -- (0.625, 0.125) -- (0.5, 0.125) -- cycle;
\fill[ochre] (0.625, 0.0) -- (0.75, 0.0) -- (0.75, 0.125) -- (0.625, 0.125) -- cycle;
\fill[ochre] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- cycle;
\fill[ochre] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- cycle;
\fill[ochre] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- cycle;
\fill[ochre] (0.5, 0.125) -- (0.625, 0.125) -- (0.625, 0.25) -- (0.5, 0.25) -- cycle;
\fill[ochre] (0.625, 0.125) -- (0.75, 0.125) -- (0.75, 0.25) -- (0.625, 0.25) -- cycle;
\fill[ochre] (0.125, 0.25) -- (0.25, 0.25) -- (0.25, 0.375) -- (0.125, 0.375) -- cycle;
\fill[ochre] (0.25, 0.25) -- (0.375, 0.25) -- (0.375, 0.375) -- (0.25, 0.375) -- cycle;
\fill[ochre] (0.375, 0.25) -- (0.5, 0.25) -- (0.5, 0.375) -- (0.375, 0.375) -- cycle;
\fill[ochre] (0.5, 0.25) -- (0.625, 0.25) -- (0.625, 0.375) -- (0.5, 0.375) -- cycle;
\fill[ochre] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- cycle;
\fill[ochre] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- cycle;
\fill[ochre] (0.125, 0.375) -- (0.25, 0.375) -- (0.25, 0.5) -- (0.125, 0.5) -- cycle;
\fill[ochre] (0.25, 0.375) -- (0.375, 0.375) -- (0.375, 0.5) -- (0.25, 0.5) -- cycle;
\fill[ochre] (0.375, 0.375) -- (0.5, 0.375) -- (0.5, 0.5) -- (0.375, 0.5) -- cycle;
\fill[ochre] (0.5, 0.375) -- (0.625, 0.375) -- (0.625, 0.5) -- (0.5, 0.5) -- cycle;
\fill[ochre] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- cycle;
\fill[ochre] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- cycle;
\fill[ochre] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- cycle;
\fill[ochre] (0.125, 0.5) -- (0.25, 0.5) -- (0.25, 0.625) -- (0.125, 0.625) -- cycle;
\fill[ochre] (0.25, 0.5) -- (0.375, 0.5) -- (0.375, 0.625) -- (0.25, 0.625) -- cycle;
\fill[ochre] (0.375, 0.5) -- (0.5, 0.5) -- (0.5, 0.625) -- (0.375, 0.625) -- cycle;
\fill[ochre] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- cycle;
\fill[ochre] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- cycle;
\fill[ochre] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- cycle;
\fill[ochre] (0.875, 0.5) -- (1.0, 0.5) -- (1.0, 0.625) -- (0.875, 0.625) -- cycle;
\fill[ochre] (0.125, 0.625) -- (0.25, 0.625) -- (0.25, 0.75) -- (0.125, 0.75) -- cycle;
\fill[ochre] (0.25, 0.625) -- (0.375, 0.625) -- (0.375, 0.75) -- (0.25, 0.75) -- cycle;
\fill[ochre] (0.375, 0.625) -- (0.5, 0.625) -- (0.5, 0.75) -- (0.375, 0.75) -- cycle;
\fill[ochre] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- cycle;
\fill[ochre] (0.625, 0.625) -- (0.75, 0.625) -- (0.75, 0.75) -- (0.625, 0.75) -- cycle;
\fill[ochre] (0.75, 0.625) -- (0.875, 0.625) -- (0.875, 0.75) -- (0.75, 0.75) -- cycle;
\fill[ochre] (0.125, 0.75) -- (0.25, 0.75) -- (0.25, 0.875) -- (0.125, 0.875) -- cycle;
\fill[ochre] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- cycle;
\fill[ochre] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- cycle;
\fill[ochre] (0.5, 0.75) -- (0.625, 0.75) -- (0.625, 0.875) -- (0.5, 0.875) -- cycle;
\fill[ochre] (0.625, 0.75) -- (0.75, 0.75) -- (0.75, 0.875) -- (0.625, 0.875) -- cycle;
\fill[ochre] (0.75, 0.75) -- (0.875, 0.75) -- (0.875, 0.875) -- (0.75, 0.875) -- cycle;
\fill[ochre] (0.5, 0.875) -- (0.625, 0.875) -- (0.625, 1.0) -- (0.5, 1.0) -- cycle;
\fill[ochre] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- cycle;

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0);
\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125);
\draw[thin, black] (0.0, 0.0) -- (0.0, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.25, 0.0);
\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0);
\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0);
\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.625, 0.0);
\draw[thin, black] (0.5, 0.125) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.75, 0.0);
\draw[thin, black] (0.625, 0.125) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.875, 0.0);
\draw[thin, black] (0.75, 0.125) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (1.0, 0.0);
\draw[thin, black] (0.875, 0.125) -- (1.0, 0.125);
\draw[thin, black] (1.0, 0.0) -- (1.0, 0.125);
\draw[thin, black] (0.0, 0.25) -- (0.125, 0.25);
\draw[thin, black] (0.0, 0.125) -- (0.0, 0.25);
\draw[thin, black] (0.125, 0.125) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.25) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.125) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.25) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.125) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.25) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.125) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.125) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.125) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.125) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25);
\draw[thin, black] (1.0, 0.125) -- (1.0, 0.25);
\draw[thin, black] (0.0, 0.375) -- (0.125, 0.375);
\draw[thin, black] (0.0, 0.25) -- (0.0, 0.375);
\draw[thin, black] (0.125, 0.25) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.375) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.25) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.375) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.25) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.375) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.25) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.25) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.25) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.25) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375);
\draw[thin, black] (1.0, 0.25) -- (1.0, 0.375);
\draw[thin, black] (0.0, 0.5) -- (0.125, 0.5);
\draw[thin, black] (0.0, 0.375) -- (0.0, 0.5);
\draw[thin, black] (0.125, 0.375) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.5) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.375) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.5) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.375) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.5) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.375) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.375) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.375) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.375) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.5) -- (1.0, 0.5);
\draw[thin, black] (1.0, 0.375) -- (1.0, 0.5);
\draw[thin, black] (0.0, 0.625) -- (0.125, 0.625);
\draw[thin, black] (0.0, 0.5) -- (0.0, 0.625);
\draw[thin, black] (0.125, 0.5) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.5) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.5) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.5) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.5) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.5) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.5) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625);
\draw[thin, black] (1.0, 0.5) -- (1.0, 0.625);
\draw[thin, black] (0.0, 0.75) -- (0.125, 0.75);
\draw[thin, black] (0.0, 0.625) -- (0.0, 0.75);
\draw[thin, black] (0.125, 0.625) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.75) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.625) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.625) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.625) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.75) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.625) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.75) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.625) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.75) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.625) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75);
\draw[thin, black] (1.0, 0.625) -- (1.0, 0.75);
\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875);
\draw[thin, black] (0.0, 0.75) -- (0.0, 0.875);
\draw[thin, black] (0.125, 0.75) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.875) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.75) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.75) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.875) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.75) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.875) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.75) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.75) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.875) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.75) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.875) -- (1.0, 0.875);
\draw[thin, black] (1.0, 0.75) -- (1.0, 0.875);
\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0);
\draw[thin, black] (0.0, 0.875) -- (0.0, 1.0);
\draw[thin, black] (0.125, 0.875) -- (0.125, 1.0);
\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0);
\draw[thin, black] (0.25, 0.875) -- (0.25, 1.0);
\draw[thin, black] (0.25, 1.0) -- (0.375, 1.0);
\draw[thin, black] (0.375, 0.875) -- (0.375, 1.0);
\draw[thin, black] (0.375, 1.0) -- (0.5, 1.0);
\draw[thin, black] (0.5, 0.875) -- (0.5, 1.0);
\draw[thin, black] (0.5, 1.0) -- (0.625, 1.0);
\draw[thin, black] (0.625, 0.875) -- (0.625, 1.0);
\draw[thin, black] (0.625, 1.0) -- (0.75, 1.0);
\draw[thin, black] (0.75, 0.875) -- (0.75, 1.0);
\draw[thin, black] (0.75, 1.0) -- (0.875, 1.0);
\draw[thin, black] (0.875, 0.875) -- (0.875, 1.0);
\draw[thin, black] (0.875, 1.0) -- (1.0, 1.0);
\draw[thin, black] (1.0, 0.875) -- (1.0, 1.0);

\draw[very thick, black!55] (0.125, 0.125) -- (0.25, 0.125);
\draw[very thick, black!55] (0.25, 0.125) -- (0.375, 0.125);
\draw[very thick, black!55] (0.375, 0.0) -- (0.375, 0.125);
\draw[very thick, black!55] (0.375, 0.0) -- (0.5, 0.0);
\draw[very thick, black!55] (0.5, 0.0) -- (0.625, 0.0);
\draw[very thick, black!55] (0.625, 0.0) -- (0.75, 0.0);
\draw[very thick, black!55] (0.75, 0.0) -- (0.75, 0.125);
\draw[very thick, black!55] (0.125, 0.125) -- (0.125, 0.25);
\draw[very thick, black!55] (0.75, 0.125) -- (0.75, 0.25);
\draw[very thick, black!55] (0.75, 0.25) -- (0.875, 0.25);
\draw[very thick, black!55] (0.125, 0.25) -- (0.125, 0.375);
\draw[very thick, black!55] (0.875, 0.25) -- (0.875, 0.375);
\draw[very thick, black!55] (0.875, 0.375) -- (1.0, 0.375);
\draw[very thick, black!55] (0.125, 0.375) -- (0.125, 0.5);
\draw[very thick, black!55] (1.0, 0.375) -- (1.0, 0.5);
\draw[very thick, black!55] (0.125, 0.5) -- (0.125, 0.625);
\draw[very thick, black!55] (0.875, 0.625) -- (1.0, 0.625);
\draw[very thick, black!55] (1.0, 0.5) -- (1.0, 0.625);
\draw[very thick, black!55] (0.125, 0.625) -- (0.125, 0.75);
\draw[very thick, black!55] (0.875, 0.625) -- (0.875, 0.75);
\draw[very thick, black!55] (0.125, 0.75) -- (0.125, 0.875);
\draw[very thick, black!55] (0.125, 0.875) -- (0.25, 0.875);
\draw[very thick, black!55] (0.25, 0.875) -- (0.375, 0.875);
\draw[very thick, black!55] (0.375, 0.875) -- (0.5, 0.875);
\draw[very thick, black!55] (0.75, 0.875) -- (0.875, 0.875);
\draw[very thick, black!55] (0.875, 0.75) -- (0.875, 0.875);
\draw[very thick, black!55] (0.5, 0.875) -- (0.5, 1.0);
\draw[very thick, black!55] (0.5, 1.0) -- (0.625, 1.0);
\draw[very thick, black!55] (0.625, 1.0) -- (0.75, 1.0);
\draw[very thick, black!55] (0.75, 0.875) -- (0.75, 1.0);

\draw[black, very thick] (0.8996, 0.5) -- (0.8975, 0.5104) -- (0.8945, 0.5207) -- (0.8908, 0.5308) -- (0.8865, 0.5406) -- (0.8815, 0.5502) -- (0.876, 0.5596) -- (0.8702, 0.5686) -- (0.8641, 0.5774) -- (0.8578, 0.5859) -- (0.8514, 0.5942) -- (0.845, 0.6022) -- (0.8388, 0.6101) -- (0.8327, 0.6178) -- (0.8269, 0.6255) -- (0.8214, 0.6331) -- (0.8163, 0.6408) -- (0.8115, 0.6486) -- (0.8071, 0.6565) -- (0.8032, 0.6646) -- (0.7996, 0.6729) -- (0.7963, 0.6816) -- (0.7933, 0.6905) -- (0.7906, 0.6997) -- (0.7881, 0.7093) -- (0.7857, 0.7192) -- (0.7833, 0.7294) -- (0.7808, 0.7399) -- (0.7783, 0.7505) -- (0.7754, 0.7614) -- (0.7723, 0.7723) -- (0.7688, 0.7833) -- (0.7649, 0.7942) -- (0.7604, 0.8049) -- (0.7554, 0.8153) -- (0.7497, 0.8254) -- (0.7434, 0.835) -- (0.7365, 0.8441) -- (0.7289, 0.8524) -- (0.7206, 0.86) -- (0.7117, 0.8667) -- (0.7023, 0.8725) -- (0.6923, 0.8773) -- (0.6818, 0.8811) -- (0.6709, 0.8839) -- (0.6597, 0.8855) -- (0.6482, 0.8861) -- (0.6365, 0.8856) -- (0.6248, 0.8841) -- (0.613, 0.8816) -- (0.6013, 0.8782) -- (0.5898, 0.8741) -- (0.5785, 0.8692) -- (0.5674, 0.8637) -- (0.5567, 0.8577) -- (0.5463, 0.8514) -- (0.5362, 0.8449) -- (0.5266, 0.8382) -- (0.5174, 0.8316) -- (0.5085, 0.8252) -- (0.5, 0.819) -- (0.4918, 0.8132) -- (0.4839, 0.8079) -- (0.4761, 0.8032) -- (0.4686, 0.7992) -- (0.4611, 0.7958) -- (0.4536, 0.7932) -- (0.446, 0.7914) -- (0.4383, 0.7903) -- (0.4304, 0.79) -- (0.4222, 0.7904) -- (0.4137, 0.7914) -- (0.4048, 0.793) -- (0.3955, 0.7952) -- (0.3857, 0.7977) -- (0.3755, 0.8005) -- (0.3649, 0.8035) -- (0.3538, 0.8066) -- (0.3423, 0.8096) -- (0.3304, 0.8124) -- (0.3182, 0.8149) -- (0.3058, 0.8169) -- (0.2932, 0.8185) -- (0.2805, 0.8194) -- (0.2679, 0.8195) -- (0.2553, 0.8189) -- (0.243, 0.8173) -- (0.231, 0.8149) -- (0.2195, 0.8116) -- (0.2085, 0.8072) -- (0.1981, 0.8019) -- (0.1884, 0.7957) -- (0.1795, 0.7886) -- (0.1714, 0.7807) -- (0.1642, 0.7719) -- (0.158, 0.7624) -- (0.1527, 0.7523) -- (0.1484, 0.7417) -- (0.145, 0.7305) -- (0.1425, 0.7191) -- (0.1409, 0.7073) -- (0.1401, 0.6954) -- (0.14, 0.6834) -- (0.1406, 0.6714) -- (0.1418, 0.6595) -- (0.1434, 0.6477) -- (0.1454, 0.6361) -- (0.1476, 0.6248) -- (0.1499, 0.6137) -- (0.1523, 0.603) -- (0.1547, 0.5925) -- (0.1569, 0.5824) -- (0.1588, 0.5725) -- (0.1604, 0.5629) -- (0.1617, 0.5536) -- (0.1625, 0.5444) -- (0.1629, 0.5354) -- (0.1627, 0.5265) -- (0.1621, 0.5177) -- (0.1611, 0.5089) -- (0.1596, 0.5) -- (0.1577, 0.491) -- (0.1556, 0.4819) -- (0.1531, 0.4727) -- (0.1505, 0.4633) -- (0.1478, 0.4536) -- (0.1451, 0.4438) -- (0.1426, 0.4338) -- (0.1402, 0.4235) -- (0.1382, 0.4131) -- (0.1366, 0.4026) -- (0.1355, 0.392) -- (0.135, 0.3814) -- (0.1352, 0.3708) -- (0.1361, 0.3603) -- (0.1377, 0.3499) -- (0.1402, 0.3398) -- (0.1436, 0.33) -- (0.1478, 0.3205) -- (0.1528, 0.3115) -- (0.1587, 0.3029) -- (0.1653, 0.2949) -- (0.1727, 0.2875) -- (0.1808, 0.2806) -- (0.1894, 0.2744) -- (0.1986, 0.2687) -- (0.2082, 0.2637) -- (0.2181, 0.2593) -- (0.2283, 0.2554) -- (0.2387, 0.252) -- (0.2491, 0.2491) -- (0.2594, 0.2465) -- (0.2697, 0.2442) -- (0.2798, 0.2422) -- (0.2897, 0.2403) -- (0.2992, 0.2383) -- (0.3085, 0.2364) -- (0.3173, 0.2342) -- (0.3258, 0.2318) -- (0.334, 0.229) -- (0.3417, 0.2259) -- (0.3492, 0.2222) -- (0.3563, 0.218) -- (0.3632, 0.2132) -- (0.3699, 0.2078) -- (0.3765, 0.2018) -- (0.383, 0.1952) -- (0.3895, 0.188) -- (0.3961, 0.1803) -- (0.4029, 0.1721) -- (0.4098, 0.1635) -- (0.4171, 0.1545) -- (0.4246, 0.1454) -- (0.4326, 0.1361) -- (0.4409, 0.1268) -- (0.4497, 0.1177) -- (0.4589, 0.1089) -- (0.4686, 0.1005) -- (0.4786, 0.0926) -- (0.4891, 0.0854) -- (0.5, 0.079) -- (0.5112, 0.0735) -- (0.5226, 0.0689) -- (0.5342, 0.0655) -- (0.5459, 0.0632) -- (0.5576, 0.0622) -- (0.5693, 0.0623) -- (0.5808, 0.0638) -- (0.5921, 0.0665) -- (0.6031, 0.0704) -- (0.6137, 0.0756) -- (0.6238, 0.0819) -- (0.6335, 0.0893) -- (0.6425, 0.0976) -- (0.6509, 0.1068) -- (0.6587, 0.1168) -- (0.6659, 0.1275) -- (0.6723, 0.1387) -- (0.6782, 0.1502) -- (0.6835, 0.1621) -- (0.6882, 0.174) -- (0.6924, 0.186) -- (0.6962, 0.1979) -- (0.6997, 0.2095) -- (0.7028, 0.2208) -- (0.7058, 0.2318) -- (0.7087, 0.2423) -- (0.7116, 0.2522) -- (0.7146, 0.2616) -- (0.7178, 0.2704) -- (0.7213, 0.2787) -- (0.7251, 0.2863) -- (0.7294, 0.2935) -- (0.7341, 0.3001) -- (0.7393, 0.3062) -- (0.7451, 0.3119) -- (0.7514, 0.3174) -- (0.7582, 0.3225) -- (0.7656, 0.3275) -- (0.7735, 0.3324) -- (0.7818, 0.3373) -- (0.7904, 0.3423) -- (0.7994, 0.3475) -- (0.8085, 0.3528) -- (0.8178, 0.3585) -- (0.8271, 0.3645) -- (0.8362, 0.3709) -- (0.8451, 0.3778) -- (0.8537, 0.3851) -- (0.8619, 0.3928) -- (0.8695, 0.401) -- (0.8764, 0.4096) -- (0.8826, 0.4187) -- (0.888, 0.4281) -- (0.8926, 0.4378) -- (0.8962, 0.4478) -- (0.8988, 0.4581) -- (0.9005, 0.4685) -- (0.9011, 0.479) -- (0.9008, 0.4895) -- cycle;

\node[font=\small, fill=white, inner sep=1.5pt] at (0.15, 0.93) {$\bgdom$};
\node[font=\small, fill=white, inner sep=1.5pt] at (0.5, 0.5) {$\dom$};
\node[font=\small, fill=white, inner sep=1.5pt] (gam) at (0.8855, 0.8855) {$\bnd$};
\draw[->, thin, shorten >=1pt, shorten <=1pt] (gam) -- (0.7723, 0.7723);
\node[font=\small, fill=white, inner sep=1.5pt] (act) at (0.1359, 0.1359) {$\actdomH$};
\draw[->, thin, shorten >=1pt, shorten <=1pt] (act) -- (0.2208, 0.2208);
\end{tikzpicture}


==> figures/meshes/mesh_hierarchy_fine.tex <==
\begin{tikzpicture}[scale=5.0]
\definecolor{ochre}{HTML}{F2E7A0}

\fill[ochre] (0.5, 0.0) -- (0.5625, 0.0) -- (0.5625, 0.0625) -- (0.5, 0.0625) -- cycle;
\fill[ochre] (0.5625, 0.0) -- (0.625, 0.0) -- (0.625, 0.0625) -- (0.5625, 0.0625) -- cycle;
\fill[ochre] (0.4375, 0.0625) -- (0.5, 0.0625) -- (0.5, 0.125) -- (0.4375, 0.125) -- cycle;
\fill[ochre] (0.5, 0.0625) -- (0.5625, 0.0625) -- (0.5625, 0.125) -- (0.5, 0.125) -- cycle;
\fill[ochre] (0.5625, 0.0625) -- (0.625, 0.0625) -- (0.625, 0.125) -- (0.5625, 0.125) -- cycle;
\fill[ochre] (0.625, 0.0625) -- (0.6875, 0.0625) -- (0.6875, 0.125) -- (0.625, 0.125) -- cycle;
\fill[ochre] (0.375, 0.125) -- (0.4375, 0.125) -- (0.4375, 0.1875) -- (0.375, 0.1875) -- cycle;
\fill[ochre] (0.4375, 0.125) -- (0.5, 0.125) -- (0.5, 0.1875) -- (0.4375, 0.1875) -- cycle;
\fill[ochre] (0.5, 0.125) -- (0.5625, 0.125) -- (0.5625, 0.1875) -- (0.5, 0.1875) -- cycle;
\fill[ochre] (0.5625, 0.125) -- (0.625, 0.125) -- (0.625, 0.1875) -- (0.5625, 0.1875) -- cycle;
\fill[ochre] (0.625, 0.125) -- (0.6875, 0.125) -- (0.6875, 0.1875) -- (0.625, 0.1875) -- cycle;
\fill[ochre] (0.6875, 0.125) -- (0.75, 0.125) -- (0.75, 0.1875) -- (0.6875, 0.1875) -- cycle;
\fill[ochre] (0.1875, 0.1875) -- (0.25, 0.1875) -- (0.25, 0.25) -- (0.1875, 0.25) -- cycle;
\fill[ochre] (0.25, 0.1875) -- (0.3125, 0.1875) -- (0.3125, 0.25) -- (0.25, 0.25) -- cycle;
\fill[ochre] (0.3125, 0.1875) -- (0.375, 0.1875) -- (0.375, 0.25) -- (0.3125, 0.25) -- cycle;
\fill[ochre] (0.375, 0.1875) -- (0.4375, 0.1875) -- (0.4375, 0.25) -- (0.375, 0.25) -- cycle;
\fill[ochre] (0.4375, 0.1875) -- (0.5, 0.1875) -- (0.5, 0.25) -- (0.4375, 0.25) -- cycle;
\fill[ochre] (0.5, 0.1875) -- (0.5625, 0.1875) -- (0.5625, 0.25) -- (0.5, 0.25) -- cycle;
\fill[ochre] (0.5625, 0.1875) -- (0.625, 0.1875) -- (0.625, 0.25) -- (0.5625, 0.25) -- cycle;
\fill[ochre] (0.625, 0.1875) -- (0.6875, 0.1875) -- (0.6875, 0.25) -- (0.625, 0.25) -- cycle;
\fill[ochre] (0.6875, 0.1875) -- (0.75, 0.1875) -- (0.75, 0.25) -- (0.6875, 0.25) -- cycle;
\fill[ochre] (0.125, 0.25) -- (0.1875, 0.25) -- (0.1875, 0.3125) -- (0.125, 0.3125) -- cycle;
\fill[ochre] (0.1875, 0.25) -- (0.25, 0.25) -- (0.25, 0.3125) -- (0.1875, 0.3125) -- cycle;
\fill[ochre] (0.25, 0.25) -- (0.3125, 0.25) -- (0.3125, 0.3125) -- (0.25, 0.3125) -- cycle;
\fill[ochre] (0.3125, 0.25) -- (0.375, 0.25) -- (0.375, 0.3125) -- (0.3125, 0.3125) -- cycle;
\fill[ochre] (0.375, 0.25) -- (0.4375, 0.25) -- (0.4375, 0.3125) -- (0.375, 0.3125) -- cycle;
\fill[ochre] (0.4375, 0.25) -- (0.5, 0.25) -- (0.5, 0.3125) -- (0.4375, 0.3125) -- cycle;
\fill[ochre] (0.5, 0.25) -- (0.5625, 0.25) -- (0.5625, 0.3125) -- (0.5, 0.3125) -- cycle;
\fill[ochre] (0.5625, 0.25) -- (0.625, 0.25) -- (0.625, 0.3125) -- (0.5625, 0.3125) -- cycle;
\fill[ochre] (0.625, 0.25) -- (0.6875, 0.25) -- (0.6875, 0.3125) -- (0.625, 0.3125) -- cycle;
\fill[ochre] (0.6875, 0.25) -- (0.75, 0.25) -- (0.75, 0.3125) -- (0.6875, 0.3125) -- cycle;
\fill[ochre] (0.125, 0.3125) -- (0.1875, 0.3125) -- (0.1875, 0.375) -- (0.125, 0.375) -- cycle;
\fill[ochre] (0.1875, 0.3125) -- (0.25, 0.3125) -- (0.25, 0.375) -- (0.1875, 0.375) -- cycle;
\fill[ochre] (0.25, 0.3125) -- (0.3125, 0.3125) -- (0.3125, 0.375) -- (0.25, 0.375) -- cycle;
\fill[ochre] (0.3125, 0.3125) -- (0.375, 0.3125) -- (0.375, 0.375) -- (0.3125, 0.375) -- cycle;
\fill[ochre] (0.375, 0.3125) -- (0.4375, 0.3125) -- (0.4375, 0.375) -- (0.375, 0.375) -- cycle;
\fill[ochre] (0.4375, 0.3125) -- (0.5, 0.3125) -- (0.5, 0.375) -- (0.4375, 0.375) -- cycle;
\fill[ochre] (0.5, 0.3125) -- (0.5625, 0.3125) -- (0.5625, 0.375) -- (0.5, 0.375) -- cycle;
\fill[ochre] (0.5625, 0.3125) -- (0.625, 0.3125) -- (0.625, 0.375) -- (0.5625, 0.375) -- cycle;
\fill[ochre] (0.625, 0.3125) -- (0.6875, 0.3125) -- (0.6875, 0.375) -- (0.625, 0.375) -- cycle;
\fill[ochre] (0.6875, 0.3125) -- (0.75, 0.3125) -- (0.75, 0.375) -- (0.6875, 0.375) -- cycle;
\fill[ochre] (0.75, 0.3125) -- (0.8125, 0.3125) -- (0.8125, 0.375) -- (0.75, 0.375) -- cycle;
\fill[ochre] (0.8125, 0.3125) -- (0.875, 0.3125) -- (0.875, 0.375) -- (0.8125, 0.375) -- cycle;
\fill[ochre] (0.125, 0.375) -- (0.1875, 0.375) -- (0.1875, 0.4375) -- (0.125, 0.4375) -- cycle;
\fill[ochre] (0.1875, 0.375) -- (0.25, 0.375) -- (0.25, 0.4375) -- (0.1875, 0.4375) -- cycle;
\fill[ochre] (0.25, 0.375) -- (0.3125, 0.375) -- (0.3125, 0.4375) -- (0.25, 0.4375) -- cycle;
\fill[ochre] (0.3125, 0.375) -- (0.375, 0.375) -- (0.375, 0.4375) -- (0.3125, 0.4375) -- cycle;
\fill[ochre] (0.375, 0.375) -- (0.4375, 0.375) -- (0.4375, 0.4375) -- (0.375, 0.4375) -- cycle;
\fill[ochre] (0.4375, 0.375) -- (0.5, 0.375) -- (0.5, 0.4375) -- (0.4375, 0.4375) -- cycle;
\fill[ochre] (0.5, 0.375) -- (0.5625, 0.375) -- (0.5625, 0.4375) -- (0.5, 0.4375) -- cycle;
\fill[ochre] (0.5625, 0.375) -- (0.625, 0.375) -- (0.625, 0.4375) -- (0.5625, 0.4375) -- cycle;
\fill[ochre] (0.625, 0.375) -- (0.6875, 0.375) -- (0.6875, 0.4375) -- (0.625, 0.4375) -- cycle;
\fill[ochre] (0.6875, 0.375) -- (0.75, 0.375) -- (0.75, 0.4375) -- (0.6875, 0.4375) -- cycle;
\fill[ochre] (0.75, 0.375) -- (0.8125, 0.375) -- (0.8125, 0.4375) -- (0.75, 0.4375) -- cycle;
\fill[ochre] (0.8125, 0.375) -- (0.875, 0.375) -- (0.875, 0.4375) -- (0.8125, 0.4375) -- cycle;
\fill[ochre] (0.875, 0.375) -- (0.9375, 0.375) -- (0.9375, 0.4375) -- (0.875, 0.4375) -- cycle;
\fill[ochre] (0.125, 0.4375) -- (0.1875, 0.4375) -- (0.1875, 0.5) -- (0.125, 0.5) -- cycle;
\fill[ochre] (0.1875, 0.4375) -- (0.25, 0.4375) -- (0.25, 0.5) -- (0.1875, 0.5) -- cycle;
\fill[ochre] (0.25, 0.4375) -- (0.3125, 0.4375) -- (0.3125, 0.5) -- (0.25, 0.5) -- cycle;
\fill[ochre] (0.3125, 0.4375) -- (0.375, 0.4375) -- (0.375, 0.5) -- (0.3125, 0.5) -- cycle;
\fill[ochre] (0.375, 0.4375) -- (0.4375, 0.4375) -- (0.4375, 0.5) -- (0.375, 0.5) -- cycle;
\fill[ochre] (0.4375, 0.4375) -- (0.5, 0.4375) -- (0.5, 0.5) -- (0.4375, 0.5) -- cycle;
\fill[ochre] (0.5, 0.4375) -- (0.5625, 0.4375) -- (0.5625, 0.5) -- (0.5, 0.5) -- cycle;
\fill[ochre] (0.5625, 0.4375) -- (0.625, 0.4375) -- (0.625, 0.5) -- (0.5625, 0.5) -- cycle;
\fill[ochre] (0.625, 0.4375) -- (0.6875, 0.4375) -- (0.6875, 0.5) -- (0.625, 0.5) -- cycle;
\fill[ochre] (0.6875, 0.4375) -- (0.75, 0.4375) -- (0.75, 0.5) -- (0.6875, 0.5) -- cycle;
\fill[ochre] (0.75, 0.4375) -- (0.8125, 0.4375) -- (0.8125, 0.5) -- (0.75, 0.5) -- cycle;
\fill[ochre] (0.8125, 0.4375) -- (0.875, 0.4375) -- (0.875, 0.5) -- (0.8125, 0.5) -- cycle;
\fill[ochre] (0.875, 0.4375) -- (0.9375, 0.4375) -- (0.9375, 0.5) -- (0.875, 0.5) -- cycle;
\fill[ochre] (0.125, 0.5) -- (0.1875, 0.5) -- (0.1875, 0.5625) -- (0.125, 0.5625) -- cycle;
\fill[ochre] (0.1875, 0.5) -- (0.25, 0.5) -- (0.25, 0.5625) -- (0.1875, 0.5625) -- cycle;
\fill[ochre] (0.25, 0.5) -- (0.3125, 0.5) -- (0.3125, 0.5625) -- (0.25, 0.5625) -- cycle;
\fill[ochre] (0.3125, 0.5) -- (0.375, 0.5) -- (0.375, 0.5625) -- (0.3125, 0.5625) -- cycle;
\fill[ochre] (0.375, 0.5) -- (0.4375, 0.5) -- (0.4375, 0.5625) -- (0.375, 0.5625) -- cycle;
\fill[ochre] (0.4375, 0.5) -- (0.5, 0.5) -- (0.5, 0.5625) -- (0.4375, 0.5625) -- cycle;
\fill[ochre] (0.5, 0.5) -- (0.5625, 0.5) -- (0.5625, 0.5625) -- (0.5, 0.5625) -- cycle;
\fill[ochre] (0.5625, 0.5) -- (0.625, 0.5) -- (0.625, 0.5625) -- (0.5625, 0.5625) -- cycle;
\fill[ochre] (0.625, 0.5) -- (0.6875, 0.5) -- (0.6875, 0.5625) -- (0.625, 0.5625) -- cycle;
\fill[ochre] (0.6875, 0.5) -- (0.75, 0.5) -- (0.75, 0.5625) -- (0.6875, 0.5625) -- cycle;
\fill[ochre] (0.75, 0.5) -- (0.8125, 0.5) -- (0.8125, 0.5625) -- (0.75, 0.5625) -- cycle;
\fill[ochre] (0.8125, 0.5) -- (0.875, 0.5) -- (0.875, 0.5625) -- (0.8125, 0.5625) -- cycle;
\fill[ochre] (0.875, 0.5) -- (0.9375, 0.5) -- (0.9375, 0.5625) -- (0.875, 0.5625) -- cycle;
\fill[ochre] (0.125, 0.5625) -- (0.1875, 0.5625) -- (0.1875, 0.625) -- (0.125, 0.625) -- cycle;
\fill[ochre] (0.1875, 0.5625) -- (0.25, 0.5625) -- (0.25, 0.625) -- (0.1875, 0.625) -- cycle;
\fill[ochre] (0.25, 0.5625) -- (0.3125, 0.5625) -- (0.3125, 0.625) -- (0.25, 0.625) -- cycle;
\fill[ochre] (0.3125, 0.5625) -- (0.375, 0.5625) -- (0.375, 0.625) -- (0.3125, 0.625) -- cycle;
\fill[ochre] (0.375, 0.5625) -- (0.4375, 0.5625) -- (0.4375, 0.625) -- (0.375, 0.625) -- cycle;
\fill[ochre] (0.4375, 0.5625) -- (0.5, 0.5625) -- (0.5, 0.625) -- (0.4375, 0.625) -- cycle;
\fill[ochre] (0.5, 0.5625) -- (0.5625, 0.5625) -- (0.5625, 0.625) -- (0.5, 0.625) -- cycle;
\fill[ochre] (0.5625, 0.5625) -- (0.625, 0.5625) -- (0.625, 0.625) -- (0.5625, 0.625) -- cycle;
\fill[ochre] (0.625, 0.5625) -- (0.6875, 0.5625) -- (0.6875, 0.625) -- (0.625, 0.625) -- cycle;
\fill[ochre] (0.6875, 0.5625) -- (0.75, 0.5625) -- (0.75, 0.625) -- (0.6875, 0.625) -- cycle;
\fill[ochre] (0.75, 0.5625) -- (0.8125, 0.5625) -- (0.8125, 0.625) -- (0.75, 0.625) -- cycle;
\fill[ochre] (0.8125, 0.5625) -- (0.875, 0.5625) -- (0.875, 0.625) -- (0.8125, 0.625) -- cycle;
\fill[ochre] (0.125, 0.625) -- (0.1875, 0.625) -- (0.1875, 0.6875) -- (0.125, 0.6875) -- cycle;
\fill[ochre] (0.1875, 0.625) -- (0.25, 0.625) -- (0.25, 0.6875) -- (0.1875, 0.6875) -- cycle;
\fill[ochre] (0.25, 0.625) -- (0.3125, 0.625) -- (0.3125, 0.6875) -- (0.25, 0.6875) -- cycle;
\fill[ochre] (0.3125, 0.625) -- (0.375, 0.625) -- (0.375, 0.6875) -- (0.3125, 0.6875) -- cycle;
\fill[ochre] (0.375, 0.625) -- (0.4375, 0.625) -- (0.4375, 0.6875) -- (0.375, 0.6875) -- cycle;
\fill[ochre] (0.4375, 0.625) -- (0.5, 0.625) -- (0.5, 0.6875) -- (0.4375, 0.6875) -- cycle;
\fill[ochre] (0.5, 0.625) -- (0.5625, 0.625) -- (0.5625, 0.6875) -- (0.5, 0.6875) -- cycle;
\fill[ochre] (0.5625, 0.625) -- (0.625, 0.625) -- (0.625, 0.6875) -- (0.5625, 0.6875) -- cycle;
\fill[ochre] (0.625, 0.625) -- (0.6875, 0.625) -- (0.6875, 0.6875) -- (0.625, 0.6875) -- cycle;
\fill[ochre] (0.6875, 0.625) -- (0.75, 0.625) -- (0.75, 0.6875) -- (0.6875, 0.6875) -- cycle;
\fill[ochre] (0.75, 0.625) -- (0.8125, 0.625) -- (0.8125, 0.6875) -- (0.75, 0.6875) -- cycle;
\fill[ochre] (0.8125, 0.625) -- (0.875, 0.625) -- (0.875, 0.6875) -- (0.8125, 0.6875) -- cycle;
\fill[ochre] (0.125, 0.6875) -- (0.1875, 0.6875) -- (0.1875, 0.75) -- (0.125, 0.75) -- cycle;
\fill[ochre] (0.1875, 0.6875) -- (0.25, 0.6875) -- (0.25, 0.75) -- (0.1875, 0.75) -- cycle;
\fill[ochre] (0.25, 0.6875) -- (0.3125, 0.6875) -- (0.3125, 0.75) -- (0.25, 0.75) -- cycle;
\fill[ochre] (0.3125, 0.6875) -- (0.375, 0.6875) -- (0.375, 0.75) -- (0.3125, 0.75) -- cycle;
\fill[ochre] (0.375, 0.6875) -- (0.4375, 0.6875) -- (0.4375, 0.75) -- (0.375, 0.75) -- cycle;
\fill[ochre] (0.4375, 0.6875) -- (0.5, 0.6875) -- (0.5, 0.75) -- (0.4375, 0.75) -- cycle;
\fill[ochre] (0.5, 0.6875) -- (0.5625, 0.6875) -- (0.5625, 0.75) -- (0.5, 0.75) -- cycle;
\fill[ochre] (0.5625, 0.6875) -- (0.625, 0.6875) -- (0.625, 0.75) -- (0.5625, 0.75) -- cycle;
\fill[ochre] (0.625, 0.6875) -- (0.6875, 0.6875) -- (0.6875, 0.75) -- (0.625, 0.75) -- cycle;
\fill[ochre] (0.6875, 0.6875) -- (0.75, 0.6875) -- (0.75, 0.75) -- (0.6875, 0.75) -- cycle;
\fill[ochre] (0.75, 0.6875) -- (0.8125, 0.6875) -- (0.8125, 0.75) -- (0.75, 0.75) -- cycle;
\fill[ochre] (0.125, 0.75) -- (0.1875, 0.75) -- (0.1875, 0.8125) -- (0.125, 0.8125) -- cycle;
\fill[ochre] (0.1875, 0.75) -- (0.25, 0.75) -- (0.25, 0.8125) -- (0.1875, 0.8125) -- cycle;
\fill[ochre] (0.25, 0.75) -- (0.3125, 0.75) -- (0.3125, 0.8125) -- (0.25, 0.8125) -- cycle;
\fill[ochre] (0.3125, 0.75) -- (0.375, 0.75) -- (0.375, 0.8125) -- (0.3125, 0.8125) -- cycle;
\fill[ochre] (0.375, 0.75) -- (0.4375, 0.75) -- (0.4375, 0.8125) -- (0.375, 0.8125) -- cycle;
\fill[ochre] (0.4375, 0.75) -- (0.5, 0.75) -- (0.5, 0.8125) -- (0.4375, 0.8125) -- cycle;
\fill[ochre] (0.5, 0.75) -- (0.5625, 0.75) -- (0.5625, 0.8125) -- (0.5, 0.8125) -- cycle;
\fill[ochre] (0.5625, 0.75) -- (0.625, 0.75) -- (0.625, 0.8125) -- (0.5625, 0.8125) -- cycle;
\fill[ochre] (0.625, 0.75) -- (0.6875, 0.75) -- (0.6875, 0.8125) -- (0.625, 0.8125) -- cycle;
\fill[ochre] (0.6875, 0.75) -- (0.75, 0.75) -- (0.75, 0.8125) -- (0.6875, 0.8125) -- cycle;
\fill[ochre] (0.75, 0.75) -- (0.8125, 0.75) -- (0.8125, 0.8125) -- (0.75, 0.8125) -- cycle;
\fill[ochre] (0.1875, 0.8125) -- (0.25, 0.8125) -- (0.25, 0.875) -- (0.1875, 0.875) -- cycle;
\fill[ochre] (0.25, 0.8125) -- (0.3125, 0.8125) -- (0.3125, 0.875) -- (0.25, 0.875) -- cycle;
\fill[ochre] (0.3125, 0.8125) -- (0.375, 0.8125) -- (0.375, 0.875) -- (0.3125, 0.875) -- cycle;
\fill[ochre] (0.4375, 0.8125) -- (0.5, 0.8125) -- (0.5, 0.875) -- (0.4375, 0.875) -- cycle;
\fill[ochre] (0.5, 0.8125) -- (0.5625, 0.8125) -- (0.5625, 0.875) -- (0.5, 0.875) -- cycle;
\fill[ochre] (0.5625, 0.8125) -- (0.625, 0.8125) -- (0.625, 0.875) -- (0.5625, 0.875) -- cycle;
\fill[ochre] (0.625, 0.8125) -- (0.6875, 0.8125) -- (0.6875, 0.875) -- (0.625, 0.875) -- cycle;
\fill[ochre] (0.6875, 0.8125) -- (0.75, 0.8125) -- (0.75, 0.875) -- (0.6875, 0.875) -- cycle;
\fill[ochre] (0.75, 0.8125) -- (0.8125, 0.8125) -- (0.8125, 0.875) -- (0.75, 0.875) -- cycle;
\fill[ochre] (0.5625, 0.875) -- (0.625, 0.875) -- (0.625, 0.9375) -- (0.5625, 0.9375) -- cycle;
\fill[ochre] (0.625, 0.875) -- (0.6875, 0.875) -- (0.6875, 0.9375) -- (0.625, 0.9375) -- cycle;
\fill[ochre] (0.6875, 0.875) -- (0.75, 0.875) -- (0.75, 0.9375) -- (0.6875, 0.9375) -- cycle;

\draw[thin, black] (0.0, 0.0) -- (0.0625, 0.0);
\draw[thin, black] (0.0, 0.0625) -- (0.0625, 0.0625);
\draw[thin, black] (0.0, 0.0) -- (0.0, 0.0625);
\draw[thin, black] (0.0625, 0.0) -- (0.0625, 0.0625);
\draw[thin, black] (0.0625, 0.0) -- (0.125, 0.0);
\draw[thin, black] (0.0625, 0.0625) -- (0.125, 0.0625);
\draw[thin, black] (0.125, 0.0) -- (0.125, 0.0625);
\draw[thin, black] (0.125, 0.0) -- (0.1875, 0.0);
\draw[thin, black] (0.125, 0.0625) -- (0.1875, 0.0625);
\draw[thin, black] (0.1875, 0.0) -- (0.1875, 0.0625);
\draw[thin, black] (0.1875, 0.0) -- (0.25, 0.0);
\draw[thin, black] (0.1875, 0.0625) -- (0.25, 0.0625);
\draw[thin, black] (0.25, 0.0) -- (0.25, 0.0625);
\draw[thin, black] (0.25, 0.0) -- (0.3125, 0.0);
\draw[thin, black] (0.25, 0.0625) -- (0.3125, 0.0625);
\draw[thin, black] (0.3125, 0.0) -- (0.3125, 0.0625);
\draw[thin, black] (0.3125, 0.0) -- (0.375, 0.0);
\draw[thin, black] (0.3125, 0.0625) -- (0.375, 0.0625);
\draw[thin, black] (0.375, 0.0) -- (0.375, 0.0625);
\draw[thin, black] (0.375, 0.0) -- (0.4375, 0.0);
\draw[thin, black] (0.375, 0.0625) -- (0.4375, 0.0625);
\draw[thin, black] (0.4375, 0.0) -- (0.4375, 0.0625);
\draw[thin, black] (0.4375, 0.0) -- (0.5, 0.0);
\draw[thin, black] (0.4375, 0.0625) -- (0.5, 0.0625);
\draw[thin, black] (0.5, 0.0) -- (0.5, 0.0625);
\draw[thin, black] (0.5, 0.0) -- (0.5625, 0.0);
\draw[thin, black] (0.5, 0.0625) -- (0.5625, 0.0625);
\draw[thin, black] (0.5625, 0.0) -- (0.5625, 0.0625);
\draw[thin, black] (0.5625, 0.0) -- (0.625, 0.0);
\draw[thin, black] (0.5625, 0.0625) -- (0.625, 0.0625);
\draw[thin, black] (0.625, 0.0) -- (0.625, 0.0625);
\draw[thin, black] (0.625, 0.0) -- (0.6875, 0.0);
\draw[thin, black] (0.625, 0.0625) -- (0.6875, 0.0625);
\draw[thin, black] (0.6875, 0.0) -- (0.6875, 0.0625);
\draw[thin, black] (0.6875, 0.0) -- (0.75, 0.0);
\draw[thin, black] (0.6875, 0.0625) -- (0.75, 0.0625);
\draw[thin, black] (0.75, 0.0) -- (0.75, 0.0625);
\draw[thin, black] (0.75, 0.0) -- (0.8125, 0.0);
\draw[thin, black] (0.75, 0.0625) -- (0.8125, 0.0625);
\draw[thin, black] (0.8125, 0.0) -- (0.8125, 0.0625);
\draw[thin, black] (0.8125, 0.0) -- (0.875, 0.0);
\draw[thin, black] (0.8125, 0.0625) -- (0.875, 0.0625);
\draw[thin, black] (0.875, 0.0) -- (0.875, 0.0625);
\draw[thin, black] (0.875, 0.0) -- (0.9375, 0.0);
\draw[thin, black] (0.875, 0.0625) -- (0.9375, 0.0625);
\draw[thin, black] (0.9375, 0.0) -- (0.9375, 0.0625);
\draw[thin, black] (0.9375, 0.0) -- (1.0, 0.0);
\draw[thin, black] (0.9375, 0.0625) -- (1.0, 0.0625);
\draw[thin, black] (1.0, 0.0) -- (1.0, 0.0625);
\draw[thin, black] (0.0, 0.125) -- (0.0625, 0.125);
\draw[thin, black] (0.0, 0.0625) -- (0.0, 0.125);
\draw[thin, black] (0.0625, 0.0625) -- (0.0625, 0.125);
\draw[thin, black] (0.0625, 0.125) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.0625) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.125) -- (0.1875, 0.125);
\draw[thin, black] (0.1875, 0.0625) -- (0.1875, 0.125);
\draw[thin, black] (0.1875, 0.125) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0625) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.125) -- (0.3125, 0.125);
\draw[thin, black] (0.3125, 0.0625) -- (0.3125, 0.125);
\draw[thin, black] (0.3125, 0.125) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0625) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.125) -- (0.4375, 0.125);
\draw[thin, black] (0.4375, 0.0625) -- (0.4375, 0.125);
\draw[thin, black] (0.4375, 0.125) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0625) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.125) -- (0.5625, 0.125);
\draw[thin, black] (0.5625, 0.0625) -- (0.5625, 0.125);
\draw[thin, black] (0.5625, 0.125) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0625) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.125) -- (0.6875, 0.125);
\draw[thin, black] (0.6875, 0.0625) -- (0.6875, 0.125);
\draw[thin, black] (0.6875, 0.125) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0625) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.125) -- (0.8125, 0.125);
\draw[thin, black] (0.8125, 0.0625) -- (0.8125, 0.125);
\draw[thin, black] (0.8125, 0.125) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0625) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.125) -- (0.9375, 0.125);
\draw[thin, black] (0.9375, 0.0625) -- (0.9375, 0.125);
\draw[thin, black] (0.9375, 0.125) -- (1.0, 0.125);
\draw[thin, black] (1.0, 0.0625) -- (1.0, 0.125);
\draw[thin, black] (0.0, 0.1875) -- (0.0625, 0.1875);
\draw[thin, black] (0.0, 0.125) -- (0.0, 0.1875);
\draw[thin, black] (0.0625, 0.125) -- (0.0625, 0.1875);
\draw[thin, black] (0.0625, 0.1875) -- (0.125, 0.1875);
\draw[thin, black] (0.125, 0.125) -- (0.125, 0.1875);
\draw[thin, black] (0.125, 0.1875) -- (0.1875, 0.1875);
\draw[thin, black] (0.1875, 0.125) -- (0.1875, 0.1875);
\draw[thin, black] (0.1875, 0.1875) -- (0.25, 0.1875);
\draw[thin, black] (0.25, 0.125) -- (0.25, 0.1875);
\draw[thin, black] (0.25, 0.1875) -- (0.3125, 0.1875);
\draw[thin, black] (0.3125, 0.125) -- (0.3125, 0.1875);
\draw[thin, black] (0.3125, 0.1875) -- (0.375, 0.1875);
\draw[thin, black] (0.375, 0.125) -- (0.375, 0.1875);
\draw[thin, black] (0.375, 0.1875) -- (0.4375, 0.1875);
\draw[thin, black] (0.4375, 0.125) -- (0.4375, 0.1875);
\draw[thin, black] (0.4375, 0.1875) -- (0.5, 0.1875);
\draw[thin, black] (0.5, 0.125) -- (0.5, 0.1875);
\draw[thin, black] (0.5, 0.1875) -- (0.5625, 0.1875);
\draw[thin, black] (0.5625, 0.125) -- (0.5625, 0.1875);
\draw[thin, black] (0.5625, 0.1875) -- (0.625, 0.1875);
\draw[thin, black] (0.625, 0.125) -- (0.625, 0.1875);
\draw[thin, black] (0.625, 0.1875) -- (0.6875, 0.1875);
\draw[thin, black] (0.6875, 0.125) -- (0.6875, 0.1875);
\draw[thin, black] (0.6875, 0.1875) -- (0.75, 0.1875);
\draw[thin, black] (0.75, 0.125) -- (0.75, 0.1875);
\draw[thin, black] (0.75, 0.1875) -- (0.8125, 0.1875);
\draw[thin, black] (0.8125, 0.125) -- (0.8125, 0.1875);
\draw[thin, black] (0.8125, 0.1875) -- (0.875, 0.1875);
\draw[thin, black] (0.875, 0.125) -- (0.875, 0.1875);
\draw[thin, black] (0.875, 0.1875) -- (0.9375, 0.1875);
\draw[thin, black] (0.9375, 0.125) -- (0.9375, 0.1875);
\draw[thin, black] (0.9375, 0.1875) -- (1.0, 0.1875);
\draw[thin, black] (1.0, 0.125) -- (1.0, 0.1875);
\draw[thin, black] (0.0, 0.25) -- (0.0625, 0.25);
\draw[thin, black] (0.0, 0.1875) -- (0.0, 0.25);
\draw[thin, black] (0.0625, 0.1875) -- (0.0625, 0.25);
\draw[thin, black] (0.0625, 0.25) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.1875) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.25) -- (0.1875, 0.25);
\draw[thin, black] (0.1875, 0.1875) -- (0.1875, 0.25);
\draw[thin, black] (0.1875, 0.25) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.1875) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.25) -- (0.3125, 0.25);
\draw[thin, black] (0.3125, 0.1875) -- (0.3125, 0.25);
\draw[thin, black] (0.3125, 0.25) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.1875) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.25) -- (0.4375, 0.25);
\draw[thin, black] (0.4375, 0.1875) -- (0.4375, 0.25);
\draw[thin, black] (0.4375, 0.25) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.1875) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.25) -- (0.5625, 0.25);
\draw[thin, black] (0.5625, 0.1875) -- (0.5625, 0.25);
\draw[thin, black] (0.5625, 0.25) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.1875) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.25) -- (0.6875, 0.25);
\draw[thin, black] (0.6875, 0.1875) -- (0.6875, 0.25);
\draw[thin, black] (0.6875, 0.25) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.1875) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.25) -- (0.8125, 0.25);
\draw[thin, black] (0.8125, 0.1875) -- (0.8125, 0.25);
\draw[thin, black] (0.8125, 0.25) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.1875) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.25) -- (0.9375, 0.25);
\draw[thin, black] (0.9375, 0.1875) -- (0.9375, 0.25);
\draw[thin, black] (0.9375, 0.25) -- (1.0, 0.25);
\draw[thin, black] (1.0, 0.1875) -- (1.0, 0.25);
\draw[thin, black] (0.0, 0.3125) -- (0.0625, 0.3125);
\draw[thin, black] (0.0, 0.25) -- (0.0, 0.3125);
\draw[thin, black] (0.0625, 0.25) -- (0.0625, 0.3125);
\draw[thin, black] (0.0625, 0.3125) -- (0.125, 0.3125);
\draw[thin, black] (0.125, 0.25) -- (0.125, 0.3125);
\draw[thin, black] (0.125, 0.3125) -- (0.1875, 0.3125);
\draw[thin, black] (0.1875, 0.25) -- (0.1875, 0.3125);
\draw[thin, black] (0.1875, 0.3125) -- (0.25, 0.3125);
\draw[thin, black] (0.25, 0.25) -- (0.25, 0.3125);
\draw[thin, black] (0.25, 0.3125) -- (0.3125, 0.3125);
\draw[thin, black] (0.3125, 0.25) -- (0.3125, 0.3125);
\draw[thin, black] (0.3125, 0.3125) -- (0.375, 0.3125);
\draw[thin, black] (0.375, 0.25) -- (0.375, 0.3125);
\draw[thin, black] (0.375, 0.3125) -- (0.4375, 0.3125);
\draw[thin, black] (0.4375, 0.25) -- (0.4375, 0.3125);
\draw[thin, black] (0.4375, 0.3125) -- (0.5, 0.3125);
\draw[thin, black] (0.5, 0.25) -- (0.5, 0.3125);
\draw[thin, black] (0.5, 0.3125) -- (0.5625, 0.3125);
\draw[thin, black] (0.5625, 0.25) -- (0.5625, 0.3125);
\draw[thin, black] (0.5625, 0.3125) -- (0.625, 0.3125);
\draw[thin, black] (0.625, 0.25) -- (0.625, 0.3125);
\draw[thin, black] (0.625, 0.3125) -- (0.6875, 0.3125);
\draw[thin, black] (0.6875, 0.25) -- (0.6875, 0.3125);
\draw[thin, black] (0.6875, 0.3125) -- (0.75, 0.3125);
\draw[thin, black] (0.75, 0.25) -- (0.75, 0.3125);
\draw[thin, black] (0.75, 0.3125) -- (0.8125, 0.3125);
\draw[thin, black] (0.8125, 0.25) -- (0.8125, 0.3125);
\draw[thin, black] (0.8125, 0.3125) -- (0.875, 0.3125);
\draw[thin, black] (0.875, 0.25) -- (0.875, 0.3125);
\draw[thin, black] (0.875, 0.3125) -- (0.9375, 0.3125);
\draw[thin, black] (0.9375, 0.25) -- (0.9375, 0.3125);
\draw[thin, black] (0.9375, 0.3125) -- (1.0, 0.3125);
\draw[thin, black] (1.0, 0.25) -- (1.0, 0.3125);
\draw[thin, black] (0.0, 0.375) -- (0.0625, 0.375);
\draw[thin, black] (0.0, 0.3125) -- (0.0, 0.375);
\draw[thin, black] (0.0625, 0.3125) -- (0.0625, 0.375);
\draw[thin, black] (0.0625, 0.375) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.3125) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.375) -- (0.1875, 0.375);
\draw[thin, black] (0.1875, 0.3125) -- (0.1875, 0.375);
\draw[thin, black] (0.1875, 0.375) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.3125) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.375) -- (0.3125, 0.375);
\draw[thin, black] (0.3125, 0.3125) -- (0.3125, 0.375);
\draw[thin, black] (0.3125, 0.375) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.3125) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.375) -- (0.4375, 0.375);
\draw[thin, black] (0.4375, 0.3125) -- (0.4375, 0.375);
\draw[thin, black] (0.4375, 0.375) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.3125) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.375) -- (0.5625, 0.375);
\draw[thin, black] (0.5625, 0.3125) -- (0.5625, 0.375);
\draw[thin, black] (0.5625, 0.375) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.3125) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.375) -- (0.6875, 0.375);
\draw[thin, black] (0.6875, 0.3125) -- (0.6875, 0.375);
\draw[thin, black] (0.6875, 0.375) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.3125) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.375) -- (0.8125, 0.375);
\draw[thin, black] (0.8125, 0.3125) -- (0.8125, 0.375);
\draw[thin, black] (0.8125, 0.375) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.3125) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.375) -- (0.9375, 0.375);
\draw[thin, black] (0.9375, 0.3125) -- (0.9375, 0.375);
\draw[thin, black] (0.9375, 0.375) -- (1.0, 0.375);
\draw[thin, black] (1.0, 0.3125) -- (1.0, 0.375);
\draw[thin, black] (0.0, 0.4375) -- (0.0625, 0.4375);
\draw[thin, black] (0.0, 0.375) -- (0.0, 0.4375);
\draw[thin, black] (0.0625, 0.375) -- (0.0625, 0.4375);
\draw[thin, black] (0.0625, 0.4375) -- (0.125, 0.4375);
\draw[thin, black] (0.125, 0.375) -- (0.125, 0.4375);
\draw[thin, black] (0.125, 0.4375) -- (0.1875, 0.4375);
\draw[thin, black] (0.1875, 0.375) -- (0.1875, 0.4375);
\draw[thin, black] (0.1875, 0.4375) -- (0.25, 0.4375);
\draw[thin, black] (0.25, 0.375) -- (0.25, 0.4375);
\draw[thin, black] (0.25, 0.4375) -- (0.3125, 0.4375);
\draw[thin, black] (0.3125, 0.375) -- (0.3125, 0.4375);
\draw[thin, black] (0.3125, 0.4375) -- (0.375, 0.4375);
\draw[thin, black] (0.375, 0.375) -- (0.375, 0.4375);
\draw[thin, black] (0.375, 0.4375) -- (0.4375, 0.4375);
\draw[thin, black] (0.4375, 0.375) -- (0.4375, 0.4375);
\draw[thin, black] (0.4375, 0.4375) -- (0.5, 0.4375);
\draw[thin, black] (0.5, 0.375) -- (0.5, 0.4375);
\draw[thin, black] (0.5, 0.4375) -- (0.5625, 0.4375);
\draw[thin, black] (0.5625, 0.375) -- (0.5625, 0.4375);
\draw[thin, black] (0.5625, 0.4375) -- (0.625, 0.4375);
\draw[thin, black] (0.625, 0.375) -- (0.625, 0.4375);
\draw[thin, black] (0.625, 0.4375) -- (0.6875, 0.4375);
\draw[thin, black] (0.6875, 0.375) -- (0.6875, 0.4375);
\draw[thin, black] (0.6875, 0.4375) -- (0.75, 0.4375);
\draw[thin, black] (0.75, 0.375) -- (0.75, 0.4375);
\draw[thin, black] (0.75, 0.4375) -- (0.8125, 0.4375);
\draw[thin, black] (0.8125, 0.375) -- (0.8125, 0.4375);
\draw[thin, black] (0.8125, 0.4375) -- (0.875, 0.4375);
\draw[thin, black] (0.875, 0.375) -- (0.875, 0.4375);
\draw[thin, black] (0.875, 0.4375) -- (0.9375, 0.4375);
\draw[thin, black] (0.9375, 0.375) -- (0.9375, 0.4375);
\draw[thin, black] (0.9375, 0.4375) -- (1.0, 0.4375);
\draw[thin, black] (1.0, 0.375) -- (1.0, 0.4375);
\draw[thin, black] (0.0, 0.5) -- (0.0625, 0.5);
\draw[thin, black] (0.0, 0.4375) -- (0.0, 0.5);
\draw[thin, black] (0.0625, 0.4375) -- (0.0625, 0.5);
\draw[thin, black] (0.0625, 0.5) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.4375) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.5) -- (0.1875, 0.5);
\draw[thin, black] (0.1875, 0.4375) -- (0.1875, 0.5);
\draw[thin, black] (0.1875, 0.5) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.4375) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.5) -- (0.3125, 0.5);
\draw[thin, black] (0.3125, 0.4375) -- (0.3125, 0.5);
\draw[thin, black] (0.3125, 0.5) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.4375) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.5) -- (0.4375, 0.5);
\draw[thin, black] (0.4375, 0.4375) -- (0.4375, 0.5);
\draw[thin, black] (0.4375, 0.5) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.4375) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.5) -- (0.5625, 0.5);
\draw[thin, black] (0.5625, 0.4375) -- (0.5625, 0.5);
\draw[thin, black] (0.5625, 0.5) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.4375) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.5) -- (0.6875, 0.5);
\draw[thin, black] (0.6875, 0.4375) -- (0.6875, 0.5);
\draw[thin, black] (0.6875, 0.5) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.4375) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.5) -- (0.8125, 0.5);
\draw[thin, black] (0.8125, 0.4375) -- (0.8125, 0.5);
\draw[thin, black] (0.8125, 0.5) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.4375) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.5) -- (0.9375, 0.5);
\draw[thin, black] (0.9375, 0.4375) -- (0.9375, 0.5);
\draw[thin, black] (0.9375, 0.5) -- (1.0, 0.5);
\draw[thin, black] (1.0, 0.4375) -- (1.0, 0.5);
\draw[thin, black] (0.0, 0.5625) -- (0.0625, 0.5625);
\draw[thin, black] (0.0, 0.5) -- (0.0, 0.5625);
\draw[thin, black] (0.0625, 0.5) -- (0.0625, 0.5625);
\draw[thin, black] (0.0625, 0.5625) -- (0.125, 0.5625);
\draw[thin, black] (0.125, 0.5) -- (0.125, 0.5625);
\draw[thin, black] (0.125, 0.5625) -- (0.1875, 0.5625);
\draw[thin, black] (0.1875, 0.5) -- (0.1875, 0.5625);
\draw[thin, black] (0.1875, 0.5625) -- (0.25, 0.5625);
\draw[thin, black] (0.25, 0.5) -- (0.25, 0.5625);
\draw[thin, black] (0.25, 0.5625) -- (0.3125, 0.5625);
\draw[thin, black] (0.3125, 0.5) -- (0.3125, 0.5625);
\draw[thin, black] (0.3125, 0.5625) -- (0.375, 0.5625);
\draw[thin, black] (0.375, 0.5) -- (0.375, 0.5625);
\draw[thin, black] (0.375, 0.5625) -- (0.4375, 0.5625);
\draw[thin, black] (0.4375, 0.5) -- (0.4375, 0.5625);
\draw[thin, black] (0.4375, 0.5625) -- (0.5, 0.5625);
\draw[thin, black] (0.5, 0.5) -- (0.5, 0.5625);
\draw[thin, black] (0.5, 0.5625) -- (0.5625, 0.5625);
\draw[thin, black] (0.5625, 0.5) -- (0.5625, 0.5625);
\draw[thin, black] (0.5625, 0.5625) -- (0.625, 0.5625);
\draw[thin, black] (0.625, 0.5) -- (0.625, 0.5625);
\draw[thin, black] (0.625, 0.5625) -- (0.6875, 0.5625);
\draw[thin, black] (0.6875, 0.5) -- (0.6875, 0.5625);
\draw[thin, black] (0.6875, 0.5625) -- (0.75, 0.5625);
\draw[thin, black] (0.75, 0.5) -- (0.75, 0.5625);
\draw[thin, black] (0.75, 0.5625) -- (0.8125, 0.5625);
\draw[thin, black] (0.8125, 0.5) -- (0.8125, 0.5625);
\draw[thin, black] (0.8125, 0.5625) -- (0.875, 0.5625);
\draw[thin, black] (0.875, 0.5) -- (0.875, 0.5625);
\draw[thin, black] (0.875, 0.5625) -- (0.9375, 0.5625);
\draw[thin, black] (0.9375, 0.5) -- (0.9375, 0.5625);
\draw[thin, black] (0.9375, 0.5625) -- (1.0, 0.5625);
\draw[thin, black] (1.0, 0.5) -- (1.0, 0.5625);
\draw[thin, black] (0.0, 0.625) -- (0.0625, 0.625);
\draw[thin, black] (0.0, 0.5625) -- (0.0, 0.625);
\draw[thin, black] (0.0625, 0.5625) -- (0.0625, 0.625);
\draw[thin, black] (0.0625, 0.625) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.5625) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.625) -- (0.1875, 0.625);
\draw[thin, black] (0.1875, 0.5625) -- (0.1875, 0.625);
\draw[thin, black] (0.1875, 0.625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.5625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.625) -- (0.3125, 0.625);
\draw[thin, black] (0.3125, 0.5625) -- (0.3125, 0.625);
\draw[thin, black] (0.3125, 0.625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.5625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.625) -- (0.4375, 0.625);
\draw[thin, black] (0.4375, 0.5625) -- (0.4375, 0.625);
\draw[thin, black] (0.4375, 0.625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.5625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.625) -- (0.5625, 0.625);
\draw[thin, black] (0.5625, 0.5625) -- (0.5625, 0.625);
\draw[thin, black] (0.5625, 0.625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.5625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.625) -- (0.6875, 0.625);
\draw[thin, black] (0.6875, 0.5625) -- (0.6875, 0.625);
\draw[thin, black] (0.6875, 0.625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.5625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.625) -- (0.8125, 0.625);
\draw[thin, black] (0.8125, 0.5625) -- (0.8125, 0.625);
\draw[thin, black] (0.8125, 0.625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.5625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.625) -- (0.9375, 0.625);
\draw[thin, black] (0.9375, 0.5625) -- (0.9375, 0.625);
\draw[thin, black] (0.9375, 0.625) -- (1.0, 0.625);
\draw[thin, black] (1.0, 0.5625) -- (1.0, 0.625);
\draw[thin, black] (0.0, 0.6875) -- (0.0625, 0.6875);
\draw[thin, black] (0.0, 0.625) -- (0.0, 0.6875);
\draw[thin, black] (0.0625, 0.625) -- (0.0625, 0.6875);
\draw[thin, black] (0.0625, 0.6875) -- (0.125, 0.6875);
\draw[thin, black] (0.125, 0.625) -- (0.125, 0.6875);
\draw[thin, black] (0.125, 0.6875) -- (0.1875, 0.6875);
\draw[thin, black] (0.1875, 0.625) -- (0.1875, 0.6875);
\draw[thin, black] (0.1875, 0.6875) -- (0.25, 0.6875);
\draw[thin, black] (0.25, 0.625) -- (0.25, 0.6875);
\draw[thin, black] (0.25, 0.6875) -- (0.3125, 0.6875);
\draw[thin, black] (0.3125, 0.625) -- (0.3125, 0.6875);
\draw[thin, black] (0.3125, 0.6875) -- (0.375, 0.6875);
\draw[thin, black] (0.375, 0.625) -- (0.375, 0.6875);
\draw[thin, black] (0.375, 0.6875) -- (0.4375, 0.6875);
\draw[thin, black] (0.4375, 0.625) -- (0.4375, 0.6875);
\draw[thin, black] (0.4375, 0.6875) -- (0.5, 0.6875);
\draw[thin, black] (0.5, 0.625) -- (0.5, 0.6875);
\draw[thin, black] (0.5, 0.6875) -- (0.5625, 0.6875);
\draw[thin, black] (0.5625, 0.625) -- (0.5625, 0.6875);
\draw[thin, black] (0.5625, 0.6875) -- (0.625, 0.6875);
\draw[thin, black] (0.625, 0.625) -- (0.625, 0.6875);
\draw[thin, black] (0.625, 0.6875) -- (0.6875, 0.6875);
\draw[thin, black] (0.6875, 0.625) -- (0.6875, 0.6875);
\draw[thin, black] (0.6875, 0.6875) -- (0.75, 0.6875);
\draw[thin, black] (0.75, 0.625) -- (0.75, 0.6875);
\draw[thin, black] (0.75, 0.6875) -- (0.8125, 0.6875);
\draw[thin, black] (0.8125, 0.625) -- (0.8125, 0.6875);
\draw[thin, black] (0.8125, 0.6875) -- (0.875, 0.6875);
\draw[thin, black] (0.875, 0.625) -- (0.875, 0.6875);
\draw[thin, black] (0.875, 0.6875) -- (0.9375, 0.6875);
\draw[thin, black] (0.9375, 0.625) -- (0.9375, 0.6875);
\draw[thin, black] (0.9375, 0.6875) -- (1.0, 0.6875);
\draw[thin, black] (1.0, 0.625) -- (1.0, 0.6875);
\draw[thin, black] (0.0, 0.75) -- (0.0625, 0.75);
\draw[thin, black] (0.0, 0.6875) -- (0.0, 0.75);
\draw[thin, black] (0.0625, 0.6875) -- (0.0625, 0.75);
\draw[thin, black] (0.0625, 0.75) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.6875) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.75) -- (0.1875, 0.75);
\draw[thin, black] (0.1875, 0.6875) -- (0.1875, 0.75);
\draw[thin, black] (0.1875, 0.75) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.6875) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.75) -- (0.3125, 0.75);
\draw[thin, black] (0.3125, 0.6875) -- (0.3125, 0.75);
\draw[thin, black] (0.3125, 0.75) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.6875) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.75) -- (0.4375, 0.75);
\draw[thin, black] (0.4375, 0.6875) -- (0.4375, 0.75);
\draw[thin, black] (0.4375, 0.75) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.6875) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.75) -- (0.5625, 0.75);
\draw[thin, black] (0.5625, 0.6875) -- (0.5625, 0.75);
\draw[thin, black] (0.5625, 0.75) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.6875) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.75) -- (0.6875, 0.75);
\draw[thin, black] (0.6875, 0.6875) -- (0.6875, 0.75);
\draw[thin, black] (0.6875, 0.75) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.6875) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.75) -- (0.8125, 0.75);
\draw[thin, black] (0.8125, 0.6875) -- (0.8125, 0.75);
\draw[thin, black] (0.8125, 0.75) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.6875) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.75) -- (0.9375, 0.75);
\draw[thin, black] (0.9375, 0.6875) -- (0.9375, 0.75);
\draw[thin, black] (0.9375, 0.75) -- (1.0, 0.75);
\draw[thin, black] (1.0, 0.6875) -- (1.0, 0.75);
\draw[thin, black] (0.0, 0.8125) -- (0.0625, 0.8125);
\draw[thin, black] (0.0, 0.75) -- (0.0, 0.8125);
\draw[thin, black] (0.0625, 0.75) -- (0.0625, 0.8125);
\draw[thin, black] (0.0625, 0.8125) -- (0.125, 0.8125);
\draw[thin, black] (0.125, 0.75) -- (0.125, 0.8125);
\draw[thin, black] (0.125, 0.8125) -- (0.1875, 0.8125);
\draw[thin, black] (0.1875, 0.75) -- (0.1875, 0.8125);
\draw[thin, black] (0.1875, 0.8125) -- (0.25, 0.8125);
\draw[thin, black] (0.25, 0.75) -- (0.25, 0.8125);
\draw[thin, black] (0.25, 0.8125) -- (0.3125, 0.8125);
\draw[thin, black] (0.3125, 0.75) -- (0.3125, 0.8125);
\draw[thin, black] (0.3125, 0.8125) -- (0.375, 0.8125);
\draw[thin, black] (0.375, 0.75) -- (0.375, 0.8125);
\draw[thin, black] (0.375, 0.8125) -- (0.4375, 0.8125);
\draw[thin, black] (0.4375, 0.75) -- (0.4375, 0.8125);
\draw[thin, black] (0.4375, 0.8125) -- (0.5, 0.8125);
\draw[thin, black] (0.5, 0.75) -- (0.5, 0.8125);
\draw[thin, black] (0.5, 0.8125) -- (0.5625, 0.8125);
\draw[thin, black] (0.5625, 0.75) -- (0.5625, 0.8125);
\draw[thin, black] (0.5625, 0.8125) -- (0.625, 0.8125);
\draw[thin, black] (0.625, 0.75) -- (0.625, 0.8125);
\draw[thin, black] (0.625, 0.8125) -- (0.6875, 0.8125);
\draw[thin, black] (0.6875, 0.75) -- (0.6875, 0.8125);
\draw[thin, black] (0.6875, 0.8125) -- (0.75, 0.8125);
\draw[thin, black] (0.75, 0.75) -- (0.75, 0.8125);
\draw[thin, black] (0.75, 0.8125) -- (0.8125, 0.8125);
\draw[thin, black] (0.8125, 0.75) -- (0.8125, 0.8125);
\draw[thin, black] (0.8125, 0.8125) -- (0.875, 0.8125);
\draw[thin, black] (0.875, 0.75) -- (0.875, 0.8125);
\draw[thin, black] (0.875, 0.8125) -- (0.9375, 0.8125);
\draw[thin, black] (0.9375, 0.75) -- (0.9375, 0.8125);
\draw[thin, black] (0.9375, 0.8125) -- (1.0, 0.8125);
\draw[thin, black] (1.0, 0.75) -- (1.0, 0.8125);
\draw[thin, black] (0.0, 0.875) -- (0.0625, 0.875);
\draw[thin, black] (0.0, 0.8125) -- (0.0, 0.875);
\draw[thin, black] (0.0625, 0.8125) -- (0.0625, 0.875);
\draw[thin, black] (0.0625, 0.875) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.8125) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.875) -- (0.1875, 0.875);
\draw[thin, black] (0.1875, 0.8125) -- (0.1875, 0.875);
\draw[thin, black] (0.1875, 0.875) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.8125) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.875) -- (0.3125, 0.875);
\draw[thin, black] (0.3125, 0.8125) -- (0.3125, 0.875);
\draw[thin, black] (0.3125, 0.875) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.8125) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.875) -- (0.4375, 0.875);
\draw[thin, black] (0.4375, 0.8125) -- (0.4375, 0.875);
\draw[thin, black] (0.4375, 0.875) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.8125) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.875) -- (0.5625, 0.875);
\draw[thin, black] (0.5625, 0.8125) -- (0.5625, 0.875);
\draw[thin, black] (0.5625, 0.875) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.8125) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.875) -- (0.6875, 0.875);
\draw[thin, black] (0.6875, 0.8125) -- (0.6875, 0.875);
\draw[thin, black] (0.6875, 0.875) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.8125) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.875) -- (0.8125, 0.875);
\draw[thin, black] (0.8125, 0.8125) -- (0.8125, 0.875);
\draw[thin, black] (0.8125, 0.875) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.8125) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.875) -- (0.9375, 0.875);
\draw[thin, black] (0.9375, 0.8125) -- (0.9375, 0.875);
\draw[thin, black] (0.9375, 0.875) -- (1.0, 0.875);
\draw[thin, black] (1.0, 0.8125) -- (1.0, 0.875);
\draw[thin, black] (0.0, 0.9375) -- (0.0625, 0.9375);
\draw[thin, black] (0.0, 0.875) -- (0.0, 0.9375);
\draw[thin, black] (0.0625, 0.875) -- (0.0625, 0.9375);
\draw[thin, black] (0.0625, 0.9375) -- (0.125, 0.9375);
\draw[thin, black] (0.125, 0.875) -- (0.125, 0.9375);
\draw[thin, black] (0.125, 0.9375) -- (0.1875, 0.9375);
\draw[thin, black] (0.1875, 0.875) -- (0.1875, 0.9375);
\draw[thin, black] (0.1875, 0.9375) -- (0.25, 0.9375);
\draw[thin, black] (0.25, 0.875) -- (0.25, 0.9375);
\draw[thin, black] (0.25, 0.9375) -- (0.3125, 0.9375);
\draw[thin, black] (0.3125, 0.875) -- (0.3125, 0.9375);
\draw[thin, black] (0.3125, 0.9375) -- (0.375, 0.9375);
\draw[thin, black] (0.375, 0.875) -- (0.375, 0.9375);
\draw[thin, black] (0.375, 0.9375) -- (0.4375, 0.9375);
\draw[thin, black] (0.4375, 0.875) -- (0.4375, 0.9375);
\draw[thin, black] (0.4375, 0.9375) -- (0.5, 0.9375);
\draw[thin, black] (0.5, 0.875) -- (0.5, 0.9375);
\draw[thin, black] (0.5, 0.9375) -- (0.5625, 0.9375);
\draw[thin, black] (0.5625, 0.875) -- (0.5625, 0.9375);
\draw[thin, black] (0.5625, 0.9375) -- (0.625, 0.9375);
\draw[thin, black] (0.625, 0.875) -- (0.625, 0.9375);
\draw[thin, black] (0.625, 0.9375) -- (0.6875, 0.9375);
\draw[thin, black] (0.6875, 0.875) -- (0.6875, 0.9375);
\draw[thin, black] (0.6875, 0.9375) -- (0.75, 0.9375);
\draw[thin, black] (0.75, 0.875) -- (0.75, 0.9375);
\draw[thin, black] (0.75, 0.9375) -- (0.8125, 0.9375);
\draw[thin, black] (0.8125, 0.875) -- (0.8125, 0.9375);
\draw[thin, black] (0.8125, 0.9375) -- (0.875, 0.9375);
\draw[thin, black] (0.875, 0.875) -- (0.875, 0.9375);
\draw[thin, black] (0.875, 0.9375) -- (0.9375, 0.9375);
\draw[thin, black] (0.9375, 0.875) -- (0.9375, 0.9375);
\draw[thin, black] (0.9375, 0.9375) -- (1.0, 0.9375);
\draw[thin, black] (1.0, 0.875) -- (1.0, 0.9375);
\draw[thin, black] (0.0, 1.0) -- (0.0625, 1.0);
\draw[thin, black] (0.0, 0.9375) -- (0.0, 1.0);
\draw[thin, black] (0.0625, 0.9375) -- (0.0625, 1.0);
\draw[thin, black] (0.0625, 1.0) -- (0.125, 1.0);
\draw[thin, black] (0.125, 0.9375) -- (0.125, 1.0);
\draw[thin, black] (0.125, 1.0) -- (0.1875, 1.0);
\draw[thin, black] (0.1875, 0.9375) -- (0.1875, 1.0);
\draw[thin, black] (0.1875, 1.0) -- (0.25, 1.0);
\draw[thin, black] (0.25, 0.9375) -- (0.25, 1.0);
\draw[thin, black] (0.25, 1.0) -- (0.3125, 1.0);
\draw[thin, black] (0.3125, 0.9375) -- (0.3125, 1.0);
\draw[thin, black] (0.3125, 1.0) -- (0.375, 1.0);
\draw[thin, black] (0.375, 0.9375) -- (0.375, 1.0);
\draw[thin, black] (0.375, 1.0) -- (0.4375, 1.0);
\draw[thin, black] (0.4375, 0.9375) -- (0.4375, 1.0);
\draw[thin, black] (0.4375, 1.0) -- (0.5, 1.0);
\draw[thin, black] (0.5, 0.9375) -- (0.5, 1.0);
\draw[thin, black] (0.5, 1.0) -- (0.5625, 1.0);
\draw[thin, black] (0.5625, 0.9375) -- (0.5625, 1.0);
\draw[thin, black] (0.5625, 1.0) -- (0.625, 1.0);
\draw[thin, black] (0.625, 0.9375) -- (0.625, 1.0);
\draw[thin, black] (0.625, 1.0) -- (0.6875, 1.0);
\draw[thin, black] (0.6875, 0.9375) -- (0.6875, 1.0);
\draw[thin, black] (0.6875, 1.0) -- (0.75, 1.0);
\draw[thin, black] (0.75, 0.9375) -- (0.75, 1.0);
\draw[thin, black] (0.75, 1.0) -- (0.8125, 1.0);
\draw[thin, black] (0.8125, 0.9375) -- (0.8125, 1.0);
\draw[thin, black] (0.8125, 1.0) -- (0.875, 1.0);
\draw[thin, black] (0.875, 0.9375) -- (0.875, 1.0);
\draw[thin, black] (0.875, 1.0) -- (0.9375, 1.0);
\draw[thin, black] (0.9375, 0.9375) -- (0.9375, 1.0);
\draw[thin, black] (0.9375, 1.0) -- (1.0, 1.0);
\draw[thin, black] (1.0, 0.9375) -- (1.0, 1.0);

\draw[very thick, black!55] (0.4375, 0.0625) -- (0.5, 0.0625);
\draw[very thick, black!55] (0.5, 0.0) -- (0.5, 0.0625);
\draw[very thick, black!55] (0.5, 0.0) -- (0.5625, 0.0);
\draw[very thick, black!55] (0.5625, 0.0) -- (0.625, 0.0);
\draw[very thick, black!55] (0.625, 0.0) -- (0.625, 0.0625);
\draw[very thick, black!55] (0.625, 0.0625) -- (0.6875, 0.0625);
\draw[very thick, black!55] (0.375, 0.125) -- (0.4375, 0.125);
\draw[very thick, black!55] (0.4375, 0.0625) -- (0.4375, 0.125);
\draw[very thick, black!55] (0.6875, 0.0625) -- (0.6875, 0.125);
\draw[very thick, black!55] (0.6875, 0.125) -- (0.75, 0.125);
\draw[very thick, black!55] (0.1875, 0.1875) -- (0.25, 0.1875);
\draw[very thick, black!55] (0.25, 0.1875) -- (0.3125, 0.1875);
\draw[very thick, black!55] (0.3125, 0.1875) -- (0.375, 0.1875);
\draw[very thick, black!55] (0.375, 0.125) -- (0.375, 0.1875);
\draw[very thick, black!55] (0.75, 0.125) -- (0.75, 0.1875);
\draw[very thick, black!55] (0.125, 0.25) -- (0.1875, 0.25);
\draw[very thick, black!55] (0.1875, 0.1875) -- (0.1875, 0.25);
\draw[very thick, black!55] (0.75, 0.1875) -- (0.75, 0.25);
\draw[very thick, black!55] (0.125, 0.25) -- (0.125, 0.3125);
\draw[very thick, black!55] (0.75, 0.25) -- (0.75, 0.3125);
\draw[very thick, black!55] (0.75, 0.3125) -- (0.8125, 0.3125);
\draw[very thick, black!55] (0.8125, 0.3125) -- (0.875, 0.3125);
\draw[very thick, black!55] (0.125, 0.3125) -- (0.125, 0.375);
\draw[very thick, black!55] (0.875, 0.3125) -- (0.875, 0.375);
\draw[very thick, black!55] (0.875, 0.375) -- (0.9375, 0.375);
\draw[very thick, black!55] (0.125, 0.375) -- (0.125, 0.4375);
\draw[very thick, black!55] (0.9375, 0.375) -- (0.9375, 0.4375);
\draw[very thick, black!55] (0.125, 0.4375) -- (0.125, 0.5);
\draw[very thick, black!55] (0.9375, 0.4375) -- (0.9375, 0.5);
\draw[very thick, black!55] (0.125, 0.5) -- (0.125, 0.5625);
\draw[very thick, black!55] (0.875, 0.5625) -- (0.9375, 0.5625);
\draw[very thick, black!55] (0.9375, 0.5) -- (0.9375, 0.5625);
\draw[very thick, black!55] (0.125, 0.5625) -- (0.125, 0.625);
\draw[very thick, black!55] (0.875, 0.5625) -- (0.875, 0.625);
\draw[very thick, black!55] (0.125, 0.625) -- (0.125, 0.6875);
\draw[very thick, black!55] (0.8125, 0.6875) -- (0.875, 0.6875);
\draw[very thick, black!55] (0.875, 0.625) -- (0.875, 0.6875);
\draw[very thick, black!55] (0.125, 0.6875) -- (0.125, 0.75);
\draw[very thick, black!55] (0.8125, 0.6875) -- (0.8125, 0.75);
\draw[very thick, black!55] (0.125, 0.75) -- (0.125, 0.8125);
\draw[very thick, black!55] (0.125, 0.8125) -- (0.1875, 0.8125);
\draw[very thick, black!55] (0.375, 0.8125) -- (0.4375, 0.8125);
\draw[very thick, black!55] (0.8125, 0.75) -- (0.8125, 0.8125);
\draw[very thick, black!55] (0.1875, 0.8125) -- (0.1875, 0.875);
\draw[very thick, black!55] (0.1875, 0.875) -- (0.25, 0.875);
\draw[very thick, black!55] (0.25, 0.875) -- (0.3125, 0.875);
\draw[very thick, black!55] (0.3125, 0.875) -- (0.375, 0.875);
\draw[very thick, black!55] (0.375, 0.8125) -- (0.375, 0.875);
\draw[very thick, black!55] (0.4375, 0.8125) -- (0.4375, 0.875);
\draw[very thick, black!55] (0.4375, 0.875) -- (0.5, 0.875);
\draw[very thick, black!55] (0.5, 0.875) -- (0.5625, 0.875);
\draw[very thick, black!55] (0.75, 0.875) -- (0.8125, 0.875);
\draw[very thick, black!55] (0.8125, 0.8125) -- (0.8125, 0.875);
\draw[very thick, black!55] (0.5625, 0.875) -- (0.5625, 0.9375);
\draw[very thick, black!55] (0.5625, 0.9375) -- (0.625, 0.9375);
\draw[very thick, black!55] (0.625, 0.9375) -- (0.6875, 0.9375);
\draw[very thick, black!55] (0.6875, 0.9375) -- (0.75, 0.9375);
\draw[very thick, black!55] (0.75, 0.875) -- (0.75, 0.9375);

\draw[very thick, RoyalBlue, dashed] (0.125, 0.125) -- (0.25, 0.125);
\draw[very thick, RoyalBlue, dashed] (0.25, 0.125) -- (0.375, 0.125);
\draw[very thick, RoyalBlue, dashed] (0.375, 0.0) -- (0.375, 0.125);
\draw[very thick, RoyalBlue, dashed] (0.375, 0.0) -- (0.5, 0.0);
\draw[very thick, RoyalBlue, dashed] (0.5, 0.0) -- (0.625, 0.0);
\draw[very thick, RoyalBlue, dashed] (0.625, 0.0) -- (0.75, 0.0);
\draw[very thick, RoyalBlue, dashed] (0.75, 0.0) -- (0.75, 0.125);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.125) -- (0.125, 0.25);
\draw[very thick, RoyalBlue, dashed] (0.75, 0.125) -- (0.75, 0.25);
\draw[very thick, RoyalBlue, dashed] (0.75, 0.25) -- (0.875, 0.25);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.25) -- (0.125, 0.375);
\draw[very thick, RoyalBlue, dashed] (0.875, 0.25) -- (0.875, 0.375);
\draw[very thick, RoyalBlue, dashed] (0.875, 0.375) -- (1.0, 0.375);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.375) -- (0.125, 0.5);
\draw[very thick, RoyalBlue, dashed] (1.0, 0.375) -- (1.0, 0.5);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.5) -- (0.125, 0.625);
\draw[very thick, RoyalBlue, dashed] (0.875, 0.625) -- (1.0, 0.625);
\draw[very thick, RoyalBlue, dashed] (1.0, 0.5) -- (1.0, 0.625);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.625) -- (0.125, 0.75);
\draw[very thick, RoyalBlue, dashed] (0.875, 0.625) -- (0.875, 0.75);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.75) -- (0.125, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.125, 0.875) -- (0.25, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.25, 0.875) -- (0.375, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.375, 0.875) -- (0.5, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.75, 0.875) -- (0.875, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.875, 0.75) -- (0.875, 0.875);
\draw[very thick, RoyalBlue, dashed] (0.5, 0.875) -- (0.5, 1.0);
\draw[very thick, RoyalBlue, dashed] (0.5, 1.0) -- (0.625, 1.0);
\draw[very thick, RoyalBlue, dashed] (0.625, 1.0) -- (0.75, 1.0);
\draw[very thick, RoyalBlue, dashed] (0.75, 0.875) -- (0.75, 1.0);

\draw[black, very thick] (0.8996, 0.5) -- (0.8975, 0.5104) -- (0.8945, 0.5207) -- (0.8908, 0.5308) -- (0.8865, 0.5406) -- (0.8815, 0.5502) -- (0.876, 0.5596) -- (0.8702, 0.5686) -- (0.8641, 0.5774) -- (0.8578, 0.5859) -- (0.8514, 0.5942) -- (0.845, 0.6022) -- (0.8388, 0.6101) -- (0.8327, 0.6178) -- (0.8269, 0.6255) -- (0.8214, 0.6331) -- (0.8163, 0.6408) -- (0.8115, 0.6486) -- (0.8071, 0.6565) -- (0.8032, 0.6646) -- (0.7996, 0.6729) -- (0.7963, 0.6816) -- (0.7933, 0.6905) -- (0.7906, 0.6997) -- (0.7881, 0.7093) -- (0.7857, 0.7192) -- (0.7833, 0.7294) -- (0.7808, 0.7399) -- (0.7783, 0.7505) -- (0.7754, 0.7614) -- (0.7723, 0.7723) -- (0.7688, 0.7833) -- (0.7649, 0.7942) -- (0.7604, 0.8049) -- (0.7554, 0.8153) -- (0.7497, 0.8254) -- (0.7434, 0.835) -- (0.7365, 0.8441) -- (0.7289, 0.8524) -- (0.7206, 0.86) -- (0.7117, 0.8667) -- (0.7023, 0.8725) -- (0.6923, 0.8773) -- (0.6818, 0.8811) -- (0.6709, 0.8839) -- (0.6597, 0.8855) -- (0.6482, 0.8861) -- (0.6365, 0.8856) -- (0.6248, 0.8841) -- (0.613, 0.8816) -- (0.6013, 0.8782) -- (0.5898, 0.8741) -- (0.5785, 0.8692) -- (0.5674, 0.8637) -- (0.5567, 0.8577) -- (0.5463, 0.8514) -- (0.5362, 0.8449) -- (0.5266, 0.8382) -- (0.5174, 0.8316) -- (0.5085, 0.8252) -- (0.5, 0.819) -- (0.4918, 0.8132) -- (0.4839, 0.8079) -- (0.4761, 0.8032) -- (0.4686, 0.7992) -- (0.4611, 0.7958) -- (0.4536, 0.7932) -- (0.446, 0.7914) -- (0.4383, 0.7903) -- (0.4304, 0.79) -- (0.4222, 0.7904) -- (0.4137, 0.7914) -- (0.4048, 0.793) -- (0.3955, 0.7952) -- (0.3857, 0.7977) -- (0.3755, 0.8005) -- (0.3649, 0.8035) -- (0.3538, 0.8066) -- (0.3423, 0.8096) -- (0.3304, 0.8124) -- (0.3182, 0.8149) -- (0.3058, 0.8169) -- (0.2932, 0.8185) -- (0.2805, 0.8194) -- (0.2679, 0.8195) -- (0.2553, 0.8189) -- (0.243, 0.8173) -- (0.231, 0.8149) -- (0.2195, 0.8116) -- (0.2085, 0.8072) -- (0.1981, 0.8019) -- (0.1884, 0.7957) -- (0.1795, 0.7886) -- (0.1714, 0.7807) -- (0.1642, 0.7719) -- (0.158, 0.7624) -- (0.1527, 0.7523) -- (0.1484, 0.7417) -- (0.145, 0.7305) -- (0.1425, 0.7191) -- (0.1409, 0.7073) -- (0.1401, 0.6954) -- (0.14, 0.6834) -- (0.1406, 0.6714) -- (0.1418, 0.6595) -- (0.1434, 0.6477) -- (0.1454, 0.6361) -- (0.1476, 0.6248) -- (0.1499, 0.6137) -- (0.1523, 0.603) -- (0.1547, 0.5925) -- (0.1569, 0.5824) -- (0.1588, 0.5725) -- (0.1604, 0.5629) -- (0.1617, 0.5536) -- (0.1625, 0.5444) -- (0.1629, 0.5354) -- (0.1627, 0.5265) -- (0.1621, 0.5177) -- (0.1611, 0.5089) -- (0.1596, 0.5) -- (0.1577, 0.491) -- (0.1556, 0.4819) -- (0.1531, 0.4727) -- (0.1505, 0.4633) -- (0.1478, 0.4536) -- (0.1451, 0.4438) -- (0.1426, 0.4338) -- (0.1402, 0.4235) -- (0.1382, 0.4131) -- (0.1366, 0.4026) -- (0.1355, 0.392) -- (0.135, 0.3814) -- (0.1352, 0.3708) -- (0.1361, 0.3603) -- (0.1377, 0.3499) -- (0.1402, 0.3398) -- (0.1436, 0.33) -- (0.1478, 0.3205) -- (0.1528, 0.3115) -- (0.1587, 0.3029) -- (0.1653, 0.2949) -- (0.1727, 0.2875) -- (0.1808, 0.2806) -- (0.1894, 0.2744) -- (0.1986, 0.2687) -- (0.2082, 0.2637) -- (0.2181, 0.2593) -- (0.2283, 0.2554) -- (0.2387, 0.252) -- (0.2491, 0.2491) -- (0.2594, 0.2465) -- (0.2697, 0.2442) -- (0.2798, 0.2422) -- (0.2897, 0.2403) -- (0.2992, 0.2383) -- (0.3085, 0.2364) -- (0.3173, 0.2342) -- (0.3258, 0.2318) -- (0.334, 0.229) -- (0.3417, 0.2259) -- (0.3492, 0.2222) -- (0.3563, 0.218) -- (0.3632, 0.2132) -- (0.3699, 0.2078) -- (0.3765, 0.2018) -- (0.383, 0.1952) -- (0.3895, 0.188) -- (0.3961, 0.1803) -- (0.4029, 0.1721) -- (0.4098, 0.1635) -- (0.4171, 0.1545) -- (0.4246, 0.1454) -- (0.4326, 0.1361) -- (0.4409, 0.1268) -- (0.4497, 0.1177) -- (0.4589, 0.1089) -- (0.4686, 0.1005) -- (0.4786, 0.0926) -- (0.4891, 0.0854) -- (0.5, 0.079) -- (0.5112, 0.0735) -- (0.5226, 0.0689) -- (0.5342, 0.0655) -- (0.5459, 0.0632) -- (0.5576, 0.0622) -- (0.5693, 0.0623) -- (0.5808, 0.0638) -- (0.5921, 0.0665) -- (0.6031, 0.0704) -- (0.6137, 0.0756) -- (0.6238, 0.0819) -- (0.6335, 0.0893) -- (0.6425, 0.0976) -- (0.6509, 0.1068) -- (0.6587, 0.1168) -- (0.6659, 0.1275) -- (0.6723, 0.1387) -- (0.6782, 0.1502) -- (0.6835, 0.1621) -- (0.6882, 0.174) -- (0.6924, 0.186) -- (0.6962, 0.1979) -- (0.6997, 0.2095) -- (0.7028, 0.2208) -- (0.7058, 0.2318) -- (0.7087, 0.2423) -- (0.7116, 0.2522) -- (0.7146, 0.2616) -- (0.7178, 0.2704) -- (0.7213, 0.2787) -- (0.7251, 0.2863) -- (0.7294, 0.2935) -- (0.7341, 0.3001) -- (0.7393, 0.3062) -- (0.7451, 0.3119) -- (0.7514, 0.3174) -- (0.7582, 0.3225) -- (0.7656, 0.3275) -- (0.7735, 0.3324) -- (0.7818, 0.3373) -- (0.7904, 0.3423) -- (0.7994, 0.3475) -- (0.8085, 0.3528) -- (0.8178, 0.3585) -- (0.8271, 0.3645) -- (0.8362, 0.3709) -- (0.8451, 0.3778) -- (0.8537, 0.3851) -- (0.8619, 0.3928) -- (0.8695, 0.401) -- (0.8764, 0.4096) -- (0.8826, 0.4187) -- (0.888, 0.4281) -- (0.8926, 0.4378) -- (0.8962, 0.4478) -- (0.8988, 0.4581) -- (0.9005, 0.4685) -- (0.9011, 0.479) -- (0.9008, 0.4895) -- cycle;

\node[font=\small, fill=white, inner sep=1.5pt] at (0.15, 0.93) {$\bgdom$};
\node[font=\small, fill=white, inner sep=1.5pt] at (0.5, 0.5) {$\dom$};
\node[font=\small, fill=white, inner sep=1.5pt] (gam) at (0.8855, 0.8855) {$\bnd$};
\draw[->, thin, shorten >=1pt, shorten <=1pt] (gam) -- (0.7723, 0.7723);
\node[font=\small, fill=white, inner sep=1.5pt] (act) at (0.1359, 0.1359) {$\actdom$};
\draw[->, thin, shorten >=1pt, shorten <=1pt] (act) -- (0.2349, 0.2349);
\end{tikzpicture}


==> figures/meshes/mesh_inoutcut.tex <==
\begin{tikzpicture}[scale=4.5]
\definecolor{ochre}{HTML}{F2E7A0}

\fill[black!18] (0.375, 0.0) -- (0.5, 0.0) -- (0.5, 0.125) -- (0.375, 0.125) -- cycle;
\fill[black!18] (0.5, 0.0) -- (0.625, 0.0) -- (0.625, 0.125) -- (0.5, 0.125) -- cycle;
\fill[black!18] (0.625, 0.0) -- (0.75, 0.0) -- (0.75, 0.125) -- (0.625, 0.125) -- cycle;
\fill[black!18] (0.125, 0.125) -- (0.25, 0.125) -- (0.25, 0.25) -- (0.125, 0.25) -- cycle;
\fill[black!18] (0.25, 0.125) -- (0.375, 0.125) -- (0.375, 0.25) -- (0.25, 0.25) -- cycle;
\fill[black!18] (0.375, 0.125) -- (0.5, 0.125) -- (0.5, 0.25) -- (0.375, 0.25) -- cycle;
\fill[ochre] (0.5, 0.125) -- (0.625, 0.125) -- (0.625, 0.25) -- (0.5, 0.25) -- cycle;
\fill[black!18] (0.625, 0.125) -- (0.75, 0.125) -- (0.75, 0.25) -- (0.625, 0.25) -- cycle;
\fill[black!18] (0.125, 0.25) -- (0.25, 0.25) -- (0.25, 0.375) -- (0.125, 0.375) -- cycle;
\fill[ochre] (0.25, 0.25) -- (0.375, 0.25) -- (0.375, 0.375) -- (0.25, 0.375) -- cycle;
\fill[ochre] (0.375, 0.25) -- (0.5, 0.25) -- (0.5, 0.375) -- (0.375, 0.375) -- cycle;
\fill[ochre] (0.5, 0.25) -- (0.625, 0.25) -- (0.625, 0.375) -- (0.5, 0.375) -- cycle;
\fill[black!18] (0.625, 0.25) -- (0.75, 0.25) -- (0.75, 0.375) -- (0.625, 0.375) -- cycle;
\fill[black!18] (0.75, 0.25) -- (0.875, 0.25) -- (0.875, 0.375) -- (0.75, 0.375) -- cycle;
\fill[black!18] (0.125, 0.375) -- (0.25, 0.375) -- (0.25, 0.5) -- (0.125, 0.5) -- cycle;
\fill[ochre] (0.25, 0.375) -- (0.375, 0.375) -- (0.375, 0.5) -- (0.25, 0.5) -- cycle;
\fill[ochre] (0.375, 0.375) -- (0.5, 0.375) -- (0.5, 0.5) -- (0.375, 0.5) -- cycle;
\fill[ochre] (0.5, 0.375) -- (0.625, 0.375) -- (0.625, 0.5) -- (0.5, 0.5) -- cycle;
\fill[ochre] (0.625, 0.375) -- (0.75, 0.375) -- (0.75, 0.5) -- (0.625, 0.5) -- cycle;
\fill[black!18] (0.75, 0.375) -- (0.875, 0.375) -- (0.875, 0.5) -- (0.75, 0.5) -- cycle;
\fill[black!18] (0.875, 0.375) -- (1.0, 0.375) -- (1.0, 0.5) -- (0.875, 0.5) -- cycle;
\fill[black!18] (0.125, 0.5) -- (0.25, 0.5) -- (0.25, 0.625) -- (0.125, 0.625) -- cycle;
\fill[ochre] (0.25, 0.5) -- (0.375, 0.5) -- (0.375, 0.625) -- (0.25, 0.625) -- cycle;
\fill[ochre] (0.375, 0.5) -- (0.5, 0.5) -- (0.5, 0.625) -- (0.375, 0.625) -- cycle;
\fill[ochre] (0.5, 0.5) -- (0.625, 0.5) -- (0.625, 0.625) -- (0.5, 0.625) -- cycle;
\fill[ochre] (0.625, 0.5) -- (0.75, 0.5) -- (0.75, 0.625) -- (0.625, 0.625) -- cycle;
\fill[black!18] (0.75, 0.5) -- (0.875, 0.5) -- (0.875, 0.625) -- (0.75, 0.625) -- cycle;
\fill[black!18] (0.875, 0.5) -- (1.0, 0.5) -- (1.0, 0.625) -- (0.875, 0.625) -- cycle;
\fill[black!18] (0.125, 0.625) -- (0.25, 0.625) -- (0.25, 0.75) -- (0.125, 0.75) -- cycle;
\fill[ochre] (0.25, 0.625) -- (0.375, 0.625) -- (0.375, 0.75) -- (0.25, 0.75) -- cycle;
\fill[ochre] (0.375, 0.625) -- (0.5, 0.625) -- (0.5, 0.75) -- (0.375, 0.75) -- cycle;
\fill[ochre] (0.5, 0.625) -- (0.625, 0.625) -- (0.625, 0.75) -- (0.5, 0.75) -- cycle;
\fill[ochre] (0.625, 0.625) -- (0.75, 0.625) -- (0.75, 0.75) -- (0.625, 0.75) -- cycle;
\fill[black!18] (0.75, 0.625) -- (0.875, 0.625) -- (0.875, 0.75) -- (0.75, 0.75) -- cycle;
\fill[black!18] (0.125, 0.75) -- (0.25, 0.75) -- (0.25, 0.875) -- (0.125, 0.875) -- cycle;
\fill[black!18] (0.25, 0.75) -- (0.375, 0.75) -- (0.375, 0.875) -- (0.25, 0.875) -- cycle;
\fill[black!18] (0.375, 0.75) -- (0.5, 0.75) -- (0.5, 0.875) -- (0.375, 0.875) -- cycle;
\fill[black!18] (0.5, 0.75) -- (0.625, 0.75) -- (0.625, 0.875) -- (0.5, 0.875) -- cycle;
\fill[black!18] (0.625, 0.75) -- (0.75, 0.75) -- (0.75, 0.875) -- (0.625, 0.875) -- cycle;
\fill[black!18] (0.75, 0.75) -- (0.875, 0.75) -- (0.875, 0.875) -- (0.75, 0.875) -- cycle;
\fill[black!18] (0.5, 0.875) -- (0.625, 0.875) -- (0.625, 1.0) -- (0.5, 1.0) -- cycle;
\fill[black!18] (0.625, 0.875) -- (0.75, 0.875) -- (0.75, 1.0) -- (0.625, 1.0) -- cycle;

\draw[thin, black] (0.0, 0.0) -- (0.125, 0.0);
\draw[thin, black] (0.0, 0.125) -- (0.125, 0.125);
\draw[thin, black] (0.0, 0.0) -- (0.0, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.125, 0.125);
\draw[thin, black] (0.125, 0.0) -- (0.25, 0.0);
\draw[thin, black] (0.125, 0.125) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.25, 0.125);
\draw[thin, black] (0.25, 0.0) -- (0.375, 0.0);
\draw[thin, black] (0.25, 0.125) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.375, 0.125);
\draw[thin, black] (0.375, 0.0) -- (0.5, 0.0);
\draw[thin, black] (0.375, 0.125) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.5, 0.125);
\draw[thin, black] (0.5, 0.0) -- (0.625, 0.0);
\draw[thin, black] (0.5, 0.125) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.625, 0.125);
\draw[thin, black] (0.625, 0.0) -- (0.75, 0.0);
\draw[thin, black] (0.625, 0.125) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.75, 0.125);
\draw[thin, black] (0.75, 0.0) -- (0.875, 0.0);
\draw[thin, black] (0.75, 0.125) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (0.875, 0.125);
\draw[thin, black] (0.875, 0.0) -- (1.0, 0.0);
\draw[thin, black] (0.875, 0.125) -- (1.0, 0.125);
\draw[thin, black] (1.0, 0.0) -- (1.0, 0.125);
\draw[thin, black] (0.0, 0.25) -- (0.125, 0.25);
\draw[thin, black] (0.0, 0.125) -- (0.0, 0.25);
\draw[thin, black] (0.125, 0.125) -- (0.125, 0.25);
\draw[thin, black] (0.125, 0.25) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.125) -- (0.25, 0.25);
\draw[thin, black] (0.25, 0.25) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.125) -- (0.375, 0.25);
\draw[thin, black] (0.375, 0.25) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.125) -- (0.5, 0.25);
\draw[thin, black] (0.5, 0.25) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.125) -- (0.625, 0.25);
\draw[thin, black] (0.625, 0.25) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.125) -- (0.75, 0.25);
\draw[thin, black] (0.75, 0.25) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.125) -- (0.875, 0.25);
\draw[thin, black] (0.875, 0.25) -- (1.0, 0.25);
\draw[thin, black] (1.0, 0.125) -- (1.0, 0.25);
\draw[thin, black] (0.0, 0.375) -- (0.125, 0.375);
\draw[thin, black] (0.0, 0.25) -- (0.0, 0.375);
\draw[thin, black] (0.125, 0.25) -- (0.125, 0.375);
\draw[thin, black] (0.125, 0.375) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.25) -- (0.25, 0.375);
\draw[thin, black] (0.25, 0.375) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.25) -- (0.375, 0.375);
\draw[thin, black] (0.375, 0.375) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.25) -- (0.5, 0.375);
\draw[thin, black] (0.5, 0.375) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.25) -- (0.625, 0.375);
\draw[thin, black] (0.625, 0.375) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.25) -- (0.75, 0.375);
\draw[thin, black] (0.75, 0.375) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.25) -- (0.875, 0.375);
\draw[thin, black] (0.875, 0.375) -- (1.0, 0.375);
\draw[thin, black] (1.0, 0.25) -- (1.0, 0.375);
\draw[thin, black] (0.0, 0.5) -- (0.125, 0.5);
\draw[thin, black] (0.0, 0.375) -- (0.0, 0.5);
\draw[thin, black] (0.125, 0.375) -- (0.125, 0.5);
\draw[thin, black] (0.125, 0.5) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.375) -- (0.25, 0.5);
\draw[thin, black] (0.25, 0.5) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.375) -- (0.375, 0.5);
\draw[thin, black] (0.375, 0.5) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.375) -- (0.5, 0.5);
\draw[thin, black] (0.5, 0.5) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.375) -- (0.625, 0.5);
\draw[thin, black] (0.625, 0.5) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.375) -- (0.75, 0.5);
\draw[thin, black] (0.75, 0.5) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.375) -- (0.875, 0.5);
\draw[thin, black] (0.875, 0.5) -- (1.0, 0.5);
\draw[thin, black] (1.0, 0.375) -- (1.0, 0.5);
\draw[thin, black] (0.0, 0.625) -- (0.125, 0.625);
\draw[thin, black] (0.0, 0.5) -- (0.0, 0.625);
\draw[thin, black] (0.125, 0.5) -- (0.125, 0.625);
\draw[thin, black] (0.125, 0.625) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.5) -- (0.25, 0.625);
\draw[thin, black] (0.25, 0.625) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.5) -- (0.375, 0.625);
\draw[thin, black] (0.375, 0.625) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.5) -- (0.5, 0.625);
\draw[thin, black] (0.5, 0.625) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.5) -- (0.625, 0.625);
\draw[thin, black] (0.625, 0.625) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.5) -- (0.75, 0.625);
\draw[thin, black] (0.75, 0.625) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.5) -- (0.875, 0.625);
\draw[thin, black] (0.875, 0.625) -- (1.0, 0.625);
\draw[thin, black] (1.0, 0.5) -- (1.0, 0.625);
\draw[thin, black] (0.0, 0.75) -- (0.125, 0.75);
\draw[thin, black] (0.0, 0.625) -- (0.0, 0.75);
\draw[thin, black] (0.125, 0.625) -- (0.125, 0.75);
\draw[thin, black] (0.125, 0.75) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.625) -- (0.25, 0.75);
\draw[thin, black] (0.25, 0.75) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.625) -- (0.375, 0.75);
\draw[thin, black] (0.375, 0.75) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.625) -- (0.5, 0.75);
\draw[thin, black] (0.5, 0.75) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.625) -- (0.625, 0.75);
\draw[thin, black] (0.625, 0.75) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.625) -- (0.75, 0.75);
\draw[thin, black] (0.75, 0.75) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.625) -- (0.875, 0.75);
\draw[thin, black] (0.875, 0.75) -- (1.0, 0.75);
\draw[thin, black] (1.0, 0.625) -- (1.0, 0.75);
\draw[thin, black] (0.0, 0.875) -- (0.125, 0.875);
\draw[thin, black] (0.0, 0.75) -- (0.0, 0.875);
\draw[thin, black] (0.125, 0.75) -- (0.125, 0.875);
\draw[thin, black] (0.125, 0.875) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.75) -- (0.25, 0.875);
\draw[thin, black] (0.25, 0.875) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.75) -- (0.375, 0.875);
\draw[thin, black] (0.375, 0.875) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.75) -- (0.5, 0.875);
\draw[thin, black] (0.5, 0.875) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.75) -- (0.625, 0.875);
\draw[thin, black] (0.625, 0.875) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.75) -- (0.75, 0.875);
\draw[thin, black] (0.75, 0.875) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.75) -- (0.875, 0.875);
\draw[thin, black] (0.875, 0.875) -- (1.0, 0.875);
\draw[thin, black] (1.0, 0.75) -- (1.0, 0.875);
\draw[thin, black] (0.0, 1.0) -- (0.125, 1.0);
\draw[thin, black] (0.0, 0.875) -- (0.0, 1.0);
\draw[thin, black] (0.125, 0.875) -- (0.125, 1.0);
\draw[thin, black] (0.125, 1.0) -- (0.25, 1.0);
\draw[thin, black] (0.25, 0.875) -- (0.25, 1.0);
\draw[thin, black] (0.25, 1.0) -- (0.375, 1.0);
\draw[thin, black] (0.375, 0.875) -- (0.375, 1.0);
\draw[thin, black] (0.375, 1.0) -- (0.5, 1.0);
\draw[thin, black] (0.5, 0.875) -- (0.5, 1.0);
\draw[thin, black] (0.5, 1.0) -- (0.625, 1.0);
\draw[thin, black] (0.625, 0.875) -- (0.625, 1.0);
\draw[thin, black] (0.625, 1.0) -- (0.75, 1.0);
\draw[thin, black] (0.75, 0.875) -- (0.75, 1.0);
\draw[thin, black] (0.75, 1.0) -- (0.875, 1.0);
\draw[thin, black] (0.875, 0.875) -- (0.875, 1.0);
\draw[thin, black] (0.875, 1.0) -- (1.0, 1.0);
\draw[thin, black] (1.0, 0.875) -- (1.0, 1.0);

\draw[black, very thick] (0.8996, 0.5) -- (0.8975, 0.5104) -- (0.8945, 0.5207) -- (0.8908, 0.5308) -- (0.8865, 0.5406) -- (0.8815, 0.5502) -- (0.876, 0.5596) -- (0.8702, 0.5686) -- (0.8641, 0.5774) -- (0.8578, 0.5859) -- (0.8514, 0.5942) -- (0.845, 0.6022) -- (0.8388, 0.6101) -- (0.8327, 0.6178) -- (0.8269, 0.6255) -- (0.8214, 0.6331) -- (0.8163, 0.6408) -- (0.8115, 0.6486) -- (0.8071, 0.6565) -- (0.8032, 0.6646) -- (0.7996, 0.6729) -- (0.7963, 0.6816) -- (0.7933, 0.6905) -- (0.7906, 0.6997) -- (0.7881, 0.7093) -- (0.7857, 0.7192) -- (0.7833, 0.7294) -- (0.7808, 0.7399) -- (0.7783, 0.7505) -- (0.7754, 0.7614) -- (0.7723, 0.7723) -- (0.7688, 0.7833) -- (0.7649, 0.7942) -- (0.7604, 0.8049) -- (0.7554, 0.8153) -- (0.7497, 0.8254) -- (0.7434, 0.835) -- (0.7365, 0.8441) -- (0.7289, 0.8524) -- (0.7206, 0.86) -- (0.7117, 0.8667) -- (0.7023, 0.8725) -- (0.6923, 0.8773) -- (0.6818, 0.8811) -- (0.6709, 0.8839) -- (0.6597, 0.8855) -- (0.6482, 0.8861) -- (0.6365, 0.8856) -- (0.6248, 0.8841) -- (0.613, 0.8816) -- (0.6013, 0.8782) -- (0.5898, 0.8741) -- (0.5785, 0.8692) -- (0.5674, 0.8637) -- (0.5567, 0.8577) -- (0.5463, 0.8514) -- (0.5362, 0.8449) -- (0.5266, 0.8382) -- (0.5174, 0.8316) -- (0.5085, 0.8252) -- (0.5, 0.819) -- (0.4918, 0.8132) -- (0.4839, 0.8079) -- (0.4761, 0.8032) -- (0.4686, 0.7992) -- (0.4611, 0.7958) -- (0.4536, 0.7932) -- (0.446, 0.7914) -- (0.4383, 0.7903) -- (0.4304, 0.79) -- (0.4222, 0.7904) -- (0.4137, 0.7914) -- (0.4048, 0.793) -- (0.3955, 0.7952) -- (0.3857, 0.7977) -- (0.3755, 0.8005) -- (0.3649, 0.8035) -- (0.3538, 0.8066) -- (0.3423, 0.8096) -- (0.3304, 0.8124) -- (0.3182, 0.8149) -- (0.3058, 0.8169) -- (0.2932, 0.8185) -- (0.2805, 0.8194) -- (0.2679, 0.8195) -- (0.2553, 0.8189) -- (0.243, 0.8173) -- (0.231, 0.8149) -- (0.2195, 0.8116) -- (0.2085, 0.8072) -- (0.1981, 0.8019) -- (0.1884, 0.7957) -- (0.1795, 0.7886) -- (0.1714, 0.7807) -- (0.1642, 0.7719) -- (0.158, 0.7624) -- (0.1527, 0.7523) -- (0.1484, 0.7417) -- (0.145, 0.7305) -- (0.1425, 0.7191) -- (0.1409, 0.7073) -- (0.1401, 0.6954) -- (0.14, 0.6834) -- (0.1406, 0.6714) -- (0.1418, 0.6595) -- (0.1434, 0.6477) -- (0.1454, 0.6361) -- (0.1476, 0.6248) -- (0.1499, 0.6137) -- (0.1523, 0.603) -- (0.1547, 0.5925) -- (0.1569, 0.5824) -- (0.1588, 0.5725) -- (0.1604, 0.5629) -- (0.1617, 0.5536) -- (0.1625, 0.5444) -- (0.1629, 0.5354) -- (0.1627, 0.5265) -- (0.1621, 0.5177) -- (0.1611, 0.5089) -- (0.1596, 0.5) -- (0.1577, 0.491) -- (0.1556, 0.4819) -- (0.1531, 0.4727) -- (0.1505, 0.4633) -- (0.1478, 0.4536) -- (0.1451, 0.4438) -- (0.1426, 0.4338) -- (0.1402, 0.4235) -- (0.1382, 0.4131) -- (0.1366, 0.4026) -- (0.1355, 0.392) -- (0.135, 0.3814) -- (0.1352, 0.3708) -- (0.1361, 0.3603) -- (0.1377, 0.3499) -- (0.1402, 0.3398) -- (0.1436, 0.33) -- (0.1478, 0.3205) -- (0.1528, 0.3115) -- (0.1587, 0.3029) -- (0.1653, 0.2949) -- (0.1727, 0.2875) -- (0.1808, 0.2806) -- (0.1894, 0.2744) -- (0.1986, 0.2687) -- (0.2082, 0.2637) -- (0.2181, 0.2593) -- (0.2283, 0.2554) -- (0.2387, 0.252) -- (0.2491, 0.2491) -- (0.2594, 0.2465) -- (0.2697, 0.2442) -- (0.2798, 0.2422) -- (0.2897, 0.2403) -- (0.2992, 0.2383) -- (0.3085, 0.2364) -- (0.3173, 0.2342) -- (0.3258, 0.2318) -- (0.334, 0.229) -- (0.3417, 0.2259) -- (0.3492, 0.2222) -- (0.3563, 0.218) -- (0.3632, 0.2132) -- (0.3699, 0.2078) -- (0.3765, 0.2018) -- (0.383, 0.1952) -- (0.3895, 0.188) -- (0.3961, 0.1803) -- (0.4029, 0.1721) -- (0.4098, 0.1635) -- (0.4171, 0.1545) -- (0.4246, 0.1454) -- (0.4326, 0.1361) -- (0.4409, 0.1268) -- (0.4497, 0.1177) -- (0.4589, 0.1089) -- (0.4686, 0.1005) -- (0.4786, 0.0926) -- (0.4891, 0.0854) -- (0.5, 0.079) -- (0.5112, 0.0735) -- (0.5226, 0.0689) -- (0.5342, 0.0655) -- (0.5459, 0.0632) -- (0.5576, 0.0622) -- (0.5693, 0.0623) -- (0.5808, 0.0638) -- (0.5921, 0.0665) -- (0.6031, 0.0704) -- (0.6137, 0.0756) -- (0.6238, 0.0819) -- (0.6335, 0.0893) -- (0.6425, 0.0976) -- (0.6509, 0.1068) -- (0.6587, 0.1168) -- (0.6659, 0.1275) -- (0.6723, 0.1387) -- (0.6782, 0.1502) -- (0.6835, 0.1621) -- (0.6882, 0.174) -- (0.6924, 0.186) -- (0.6962, 0.1979) -- (0.6997, 0.2095) -- (0.7028, 0.2208) -- (0.7058, 0.2318) -- (0.7087, 0.2423) -- (0.7116, 0.2522) -- (0.7146, 0.2616) -- (0.7178, 0.2704) -- (0.7213, 0.2787) -- (0.7251, 0.2863) -- (0.7294, 0.2935) -- (0.7341, 0.3001) -- (0.7393, 0.3062) -- (0.7451, 0.3119) -- (0.7514, 0.3174) -- (0.7582, 0.3225) -- (0.7656, 0.3275) -- (0.7735, 0.3324) -- (0.7818, 0.3373) -- (0.7904, 0.3423) -- (0.7994, 0.3475) -- (0.8085, 0.3528) -- (0.8178, 0.3585) -- (0.8271, 0.3645) -- (0.8362, 0.3709) -- (0.8451, 0.3778) -- (0.8537, 0.3851) -- (0.8619, 0.3928) -- (0.8695, 0.401) -- (0.8764, 0.4096) -- (0.8826, 0.4187) -- (0.888, 0.4281) -- (0.8926, 0.4378) -- (0.8962, 0.4478) -- (0.8988, 0.4581) -- (0.9005, 0.4685) -- (0.9011, 0.479) -- (0.9008, 0.4895) -- cycle;

\end{tikzpicture}


==> figures/smoothers/star_mesh.tex <==
\begin{tikzpicture}[scale=3.2]
\draw[thick, black] (0.0000,0.0000) -- (1.0000,0.0000);
\draw[thick, black] (0.0000,0.5000) -- (1.0000,0.5000);
\draw[thick, black] (0.0000,1.0000) -- (1.0000,1.0000);
\draw[thick, black] (0.3333,0.3333) -- (0.6667,0.3333);
\draw[thick, black] (0.3333,0.6667) -- (0.6667,0.6667);
\draw[thick, black] (0.0000,0.0000) -- (0.0000,1.0000);
\draw[thick, black] (0.5000,0.0000) -- (0.5000,1.0000);
\draw[thick, black] (1.0000,0.0000) -- (1.0000,1.0000);
\draw[thick, black] (0.3333,0.3333) -- (0.3333,0.6667);
\draw[thick, black] (0.6667,0.3333) -- (0.6667,0.6667);
\fill[black] (0.0000,0.5000) circle (0.9pt);
\fill[black] (0.3333,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.0000) circle (0.9pt);
\fill[black] (0.5000,0.3333) circle (0.9pt);
\fill[black] (0.5000,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.6667) circle (0.9pt);
\fill[black] (0.5000,1.0000) circle (0.9pt);
\fill[black] (0.6667,0.5000) circle (0.9pt);
\fill[black] (1.0000,0.5000) circle (0.9pt);
\end{tikzpicture}


==> figures/smoothers/star_type1.tex <==
\begin{tikzpicture}[scale=3.2]
\fill[red!18] (0.3333,0.5000) rectangle (0.5000,0.6667);
\fill[red!18] (0.5000,0.3333) rectangle (0.6667,0.5000);
\fill[red!18] (0.5000,0.5000) rectangle (0.6667,0.6667);
\fill[red!18] (0.3333,0.3333) rectangle (0.5000,0.5000);
\draw[thin, black!50] (0,0.0000) -- (1,0.0000);
\draw[thin, black!50] (0.0000,0) -- (0.0000,1);
\draw[thin, black!50] (0,0.1667) -- (1,0.1667);
\draw[thin, black!50] (0.1667,0) -- (0.1667,1);
\draw[thin, black!50] (0,0.3333) -- (1,0.3333);
\draw[thin, black!50] (0.3333,0) -- (0.3333,1);
\draw[thin, black!50] (0,0.5000) -- (1,0.5000);
\draw[thin, black!50] (0.5000,0) -- (0.5000,1);
\draw[thin, black!50] (0,0.6667) -- (1,0.6667);
\draw[thin, black!50] (0.6667,0) -- (0.6667,1);
\draw[thin, black!50] (0,0.8333) -- (1,0.8333);
\draw[thin, black!50] (0.8333,0) -- (0.8333,1);
\draw[thin, black!50] (0,1.0000) -- (1,1.0000);
\draw[thin, black!50] (1.0000,0) -- (1.0000,1);
\draw[thick, black] (0.0000,0.0000) -- (0.1667,0.0000);
\draw[thick, black] (0.0000,0.5000) -- (0.1667,0.5000);
\draw[thick, black] (0.0000,1.0000) -- (0.1667,1.0000);
\draw[thick, black] (0.1667,0.0000) -- (0.3333,0.0000);
\draw[thick, black] (0.1667,0.5000) -- (0.3333,0.5000);
\draw[thick, black] (0.1667,1.0000) -- (0.3333,1.0000);
\draw[thick, black] (0.3333,0.0000) -- (0.5000,0.0000);
\draw[very thick, blue!70!black] (0.3333,0.3333) -- (0.5000,0.3333);
\draw[very thick, blue!70!black] (0.3333,0.6667) -- (0.5000,0.6667);
\draw[thick, black] (0.3333,1.0000) -- (0.5000,1.0000);
\draw[thick, black] (0.5000,0.0000) -- (0.6667,0.0000);
\draw[very thick, blue!70!black] (0.5000,0.3333) -- (0.6667,0.3333);
\draw[very thick, blue!70!black] (0.5000,0.6667) -- (0.6667,0.6667);
\draw[thick, black] (0.5000,1.0000) -- (0.6667,1.0000);
\draw[thick, black] (0.6667,0.0000) -- (0.8333,0.0000);
\draw[thick, black] (0.6667,0.5000) -- (0.8333,0.5000);
\draw[thick, black] (0.6667,1.0000) -- (0.8333,1.0000);
\draw[thick, black] (0.8333,0.0000) -- (1.0000,0.0000);
\draw[thick, black] (0.8333,0.5000) -- (1.0000,0.5000);
\draw[thick, black] (0.8333,1.0000) -- (1.0000,1.0000);
\draw[thick, black] (0.0000,0.0000) -- (0.0000,0.1667);
\draw[thick, black] (0.0000,0.1667) -- (0.0000,0.3333);
\draw[thick, black] (0.0000,0.3333) -- (0.0000,0.5000);
\draw[thick, black] (0.0000,0.5000) -- (0.0000,0.6667);
\draw[thick, black] (0.0000,0.6667) -- (0.0000,0.8333);
\draw[thick, black] (0.0000,0.8333) -- (0.0000,1.0000);
\draw[very thick, blue!70!black] (0.3333,0.3333) -- (0.3333,0.5000);
\draw[very thick, blue!70!black] (0.3333,0.5000) -- (0.3333,0.6667);
\draw[thick, black] (0.5000,0.0000) -- (0.5000,0.1667);
\draw[thick, black] (0.5000,0.1667) -- (0.5000,0.3333);
\draw[thick, black] (0.5000,0.6667) -- (0.5000,0.8333);
\draw[thick, black] (0.5000,0.8333) -- (0.5000,1.0000);
\draw[very thick, blue!70!black] (0.6667,0.3333) -- (0.6667,0.5000);
\draw[very thick, blue!70!black] (0.6667,0.5000) -- (0.6667,0.6667);
\draw[thick, black] (1.0000,0.0000) -- (1.0000,0.1667);
\draw[thick, black] (1.0000,0.1667) -- (1.0000,0.3333);
\draw[thick, black] (1.0000,0.3333) -- (1.0000,0.5000);
\draw[thick, black] (1.0000,0.5000) -- (1.0000,0.6667);
\draw[thick, black] (1.0000,0.6667) -- (1.0000,0.8333);
\draw[thick, black] (1.0000,0.8333) -- (1.0000,1.0000);
\draw[very thick, red!70!black] (0.3333,0.5000) -- (0.5000,0.5000);
\draw[very thick, red!70!black] (0.5000,0.5000) -- (0.6667,0.5000);
\draw[very thick, red!70!black] (0.5000,0.3333) -- (0.5000,0.5000);
\draw[very thick, red!70!black] (0.5000,0.5000) -- (0.5000,0.6667);
\fill[black] (0.0000,0.5000) circle (0.9pt);
\fill[black] (0.3333,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.0000) circle (0.9pt);
\fill[black] (0.5000,0.3333) circle (0.9pt);
\fill[black] (0.5000,0.6667) circle (0.9pt);
\fill[black] (0.5000,1.0000) circle (0.9pt);
\fill[black] (0.6667,0.5000) circle (0.9pt);
\fill[black] (1.0000,0.5000) circle (0.9pt);
\fill[red!70!black] (0.5000,0.5000) circle (0.9pt);
\end{tikzpicture}


==> figures/smoothers/star_type2.tex <==
\begin{tikzpicture}[scale=3.2]
\fill[red!18] (0.6667,0.6667) rectangle (0.8333,0.8333);
\fill[red!18] (0.3333,0.6667) rectangle (0.5000,0.8333);
\fill[red!18] (0.8333,0.8333) rectangle (1.0000,1.0000);
\fill[red!18] (0.0000,0.6667) rectangle (0.1667,0.8333);
\fill[red!18] (0.5000,0.6667) rectangle (0.6667,0.8333);
\fill[red!18] (0.1667,0.8333) rectangle (0.3333,1.0000);
\fill[red!18] (0.6667,0.5000) rectangle (0.8333,0.6667);
\fill[red!18] (0.8333,0.6667) rectangle (1.0000,0.8333);
\fill[red!18] (0.0000,0.5000) rectangle (0.1667,0.6667);
\fill[red!18] (0.1667,0.6667) rectangle (0.3333,0.8333);
\fill[red!18] (0.3333,0.5000) rectangle (0.5000,0.6667);
\fill[red!18] (0.6667,0.8333) rectangle (0.8333,1.0000);
\fill[red!18] (0.5000,0.5000) rectangle (0.6667,0.6667);
\fill[red!18] (0.0000,0.8333) rectangle (0.1667,1.0000);
\fill[red!18] (0.8333,0.5000) rectangle (1.0000,0.6667);
\fill[red!18] (0.3333,0.8333) rectangle (0.5000,1.0000);
\fill[red!18] (0.1667,0.5000) rectangle (0.3333,0.6667);
\fill[red!18] (0.5000,0.8333) rectangle (0.6667,1.0000);
\draw[thin, black!50] (0,0.0000) -- (1,0.0000);
\draw[thin, black!50] (0.0000,0) -- (0.0000,1);
\draw[thin, black!50] (0,0.1667) -- (1,0.1667);
\draw[thin, black!50] (0.1667,0) -- (0.1667,1);
\draw[thin, black!50] (0,0.3333) -- (1,0.3333);
\draw[thin, black!50] (0.3333,0) -- (0.3333,1);
\draw[thin, black!50] (0,0.5000) -- (1,0.5000);
\draw[thin, black!50] (0.5000,0) -- (0.5000,1);
\draw[thin, black!50] (0,0.6667) -- (1,0.6667);
\draw[thin, black!50] (0.6667,0) -- (0.6667,1);
\draw[thin, black!50] (0,0.8333) -- (1,0.8333);
\draw[thin, black!50] (0.8333,0) -- (0.8333,1);
\draw[thin, black!50] (0,1.0000) -- (1,1.0000);
\draw[thin, black!50] (1.0000,0) -- (1.0000,1);
\draw[thick, black] (0.0000,0.0000) -- (0.1667,0.0000);
\draw[very thick, blue!70!black] (0.0000,0.5000) -- (0.1667,0.5000);
\draw[very thick, blue!70!black] (0.0000,1.0000) -- (0.1667,1.0000);
\draw[thick, black] (0.1667,0.0000) -- (0.3333,0.0000);
\draw[very thick, blue!70!black] (0.1667,0.5000) -- (0.3333,0.5000);
\draw[very thick, blue!70!black] (0.1667,1.0000) -- (0.3333,1.0000);
\draw[thick, black] (0.3333,0.0000) -- (0.5000,0.0000);
\draw[thick, black] (0.3333,0.3333) -- (0.5000,0.3333);
\draw[very thick, blue!70!black] (0.3333,0.5000) -- (0.5000,0.5000);
\draw[very thick, blue!70!black] (0.3333,1.0000) -- (0.5000,1.0000);
\draw[thick, black] (0.5000,0.0000) -- (0.6667,0.0000);
\draw[thick, black] (0.5000,0.3333) -- (0.6667,0.3333);
\draw[very thick, blue!70!black] (0.5000,0.5000) -- (0.6667,0.5000);
\draw[very thick, blue!70!black] (0.5000,1.0000) -- (0.6667,1.0000);
\draw[thick, black] (0.6667,0.0000) -- (0.8333,0.0000);
\draw[very thick, blue!70!black] (0.6667,0.5000) -- (0.8333,0.5000);
\draw[very thick, blue!70!black] (0.6667,1.0000) -- (0.8333,1.0000);
\draw[thick, black] (0.8333,0.0000) -- (1.0000,0.0000);
\draw[very thick, blue!70!black] (0.8333,0.5000) -- (1.0000,0.5000);
\draw[very thick, blue!70!black] (0.8333,1.0000) -- (1.0000,1.0000);
\draw[thick, black] (0.0000,0.0000) -- (0.0000,0.1667);
\draw[thick, black] (0.0000,0.1667) -- (0.0000,0.3333);
\draw[thick, black] (0.0000,0.3333) -- (0.0000,0.5000);
\draw[very thick, blue!70!black] (0.0000,0.5000) -- (0.0000,0.6667);
\draw[very thick, blue!70!black] (0.0000,0.6667) -- (0.0000,0.8333);
\draw[very thick, blue!70!black] (0.0000,0.8333) -- (0.0000,1.0000);
\draw[thick, black] (0.3333,0.3333) -- (0.3333,0.5000);
\draw[thick, black] (0.5000,0.0000) -- (0.5000,0.1667);
\draw[thick, black] (0.5000,0.1667) -- (0.5000,0.3333);
\draw[thick, black] (0.5000,0.3333) -- (0.5000,0.5000);
\draw[thick, black] (0.6667,0.3333) -- (0.6667,0.5000);
\draw[thick, black] (1.0000,0.0000) -- (1.0000,0.1667);
\draw[thick, black] (1.0000,0.1667) -- (1.0000,0.3333);
\draw[thick, black] (1.0000,0.3333) -- (1.0000,0.5000);
\draw[very thick, blue!70!black] (1.0000,0.5000) -- (1.0000,0.6667);
\draw[very thick, blue!70!black] (1.0000,0.6667) -- (1.0000,0.8333);
\draw[very thick, blue!70!black] (1.0000,0.8333) -- (1.0000,1.0000);
\draw[very thick, red!70!black] (0.3333,0.6667) -- (0.5000,0.6667);
\draw[very thick, red!70!black] (0.5000,0.6667) -- (0.6667,0.6667);
\draw[very thick, red!70!black] (0.3333,0.5000) -- (0.3333,0.6667);
\draw[very thick, red!70!black] (0.5000,0.5000) -- (0.5000,0.6667);
\draw[very thick, red!70!black] (0.5000,0.6667) -- (0.5000,0.8333);
\draw[very thick, red!70!black] (0.5000,0.8333) -- (0.5000,1.0000);
\draw[very thick, red!70!black] (0.6667,0.5000) -- (0.6667,0.6667);
\fill[black] (0.0000,0.5000) circle (0.9pt);
\fill[black] (0.3333,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.0000) circle (0.9pt);
\fill[black] (0.5000,0.3333) circle (0.9pt);
\fill[black] (0.5000,0.5000) circle (0.9pt);
\fill[black] (0.5000,1.0000) circle (0.9pt);
\fill[black] (0.6667,0.5000) circle (0.9pt);
\fill[black] (1.0000,0.5000) circle (0.9pt);
\fill[red!70!black] (0.5000,0.6667) circle (0.9pt);
\end{tikzpicture}


==> figures/smoothers/star_type3.tex <==
\begin{tikzpicture}[scale=3.2]
\fill[red!18] (0.6667,0.6667) rectangle (0.8333,0.8333);
\fill[red!18] (0.3333,0.6667) rectangle (0.5000,0.8333);
\fill[red!18] (0.8333,0.8333) rectangle (1.0000,1.0000);
\fill[red!18] (0.0000,0.6667) rectangle (0.1667,0.8333);
\fill[red!18] (0.5000,0.6667) rectangle (0.6667,0.8333);
\fill[red!18] (0.1667,0.8333) rectangle (0.3333,1.0000);
\fill[red!18] (0.6667,0.5000) rectangle (0.8333,0.6667);
\fill[red!18] (0.8333,0.6667) rectangle (1.0000,0.8333);
\fill[red!18] (0.0000,0.5000) rectangle (0.1667,0.6667);
\fill[red!18] (0.1667,0.6667) rectangle (0.3333,0.8333);
\fill[red!18] (0.6667,0.8333) rectangle (0.8333,1.0000);
\fill[red!18] (0.0000,0.8333) rectangle (0.1667,1.0000);
\fill[red!18] (0.8333,0.5000) rectangle (1.0000,0.6667);
\fill[red!18] (0.3333,0.8333) rectangle (0.5000,1.0000);
\fill[red!18] (0.1667,0.5000) rectangle (0.3333,0.6667);
\fill[red!18] (0.5000,0.8333) rectangle (0.6667,1.0000);
\draw[thin, black!50] (0,0.0000) -- (1,0.0000);
\draw[thin, black!50] (0.0000,0) -- (0.0000,1);
\draw[thin, black!50] (0,0.1667) -- (1,0.1667);
\draw[thin, black!50] (0.1667,0) -- (0.1667,1);
\draw[thin, black!50] (0,0.3333) -- (1,0.3333);
\draw[thin, black!50] (0.3333,0) -- (0.3333,1);
\draw[thin, black!50] (0,0.5000) -- (1,0.5000);
\draw[thin, black!50] (0.5000,0) -- (0.5000,1);
\draw[thin, black!50] (0,0.6667) -- (1,0.6667);
\draw[thin, black!50] (0.6667,0) -- (0.6667,1);
\draw[thin, black!50] (0,0.8333) -- (1,0.8333);
\draw[thin, black!50] (0.8333,0) -- (0.8333,1);
\draw[thin, black!50] (0,1.0000) -- (1,1.0000);
\draw[thin, black!50] (1.0000,0) -- (1.0000,1);
\draw[thick, black] (0.0000,0.0000) -- (0.1667,0.0000);
\draw[very thick, blue!70!black] (0.0000,0.5000) -- (0.1667,0.5000);
\draw[thick, black] (0.1667,0.0000) -- (0.3333,0.0000);
\draw[very thick, blue!70!black] (0.1667,0.5000) -- (0.3333,0.5000);
\draw[thick, black] (0.3333,0.0000) -- (0.5000,0.0000);
\draw[thick, black] (0.3333,0.3333) -- (0.5000,0.3333);
\draw[thick, black] (0.3333,0.5000) -- (0.5000,0.5000);
\draw[very thick, blue!70!black] (0.3333,0.6667) -- (0.5000,0.6667);
\draw[thick, black] (0.5000,0.0000) -- (0.6667,0.0000);
\draw[thick, black] (0.5000,0.3333) -- (0.6667,0.3333);
\draw[thick, black] (0.5000,0.5000) -- (0.6667,0.5000);
\draw[very thick, blue!70!black] (0.5000,0.6667) -- (0.6667,0.6667);
\draw[thick, black] (0.6667,0.0000) -- (0.8333,0.0000);
\draw[very thick, blue!70!black] (0.6667,0.5000) -- (0.8333,0.5000);
\draw[thick, black] (0.8333,0.0000) -- (1.0000,0.0000);
\draw[very thick, blue!70!black] (0.8333,0.5000) -- (1.0000,0.5000);
\draw[thick, black] (0.0000,0.0000) -- (0.0000,0.1667);
\draw[thick, black] (0.0000,0.1667) -- (0.0000,0.3333);
\draw[thick, black] (0.0000,0.3333) -- (0.0000,0.5000);
\draw[thick, black] (0.3333,0.3333) -- (0.3333,0.5000);
\draw[very thick, blue!70!black] (0.3333,0.5000) -- (0.3333,0.6667);
\draw[thick, black] (0.5000,0.0000) -- (0.5000,0.1667);
\draw[thick, black] (0.5000,0.1667) -- (0.5000,0.3333);
\draw[thick, black] (0.5000,0.3333) -- (0.5000,0.5000);
\draw[thick, black] (0.5000,0.5000) -- (0.5000,0.6667);
\draw[thick, black] (0.6667,0.3333) -- (0.6667,0.5000);
\draw[very thick, blue!70!black] (0.6667,0.5000) -- (0.6667,0.6667);
\draw[thick, black] (1.0000,0.0000) -- (1.0000,0.1667);
\draw[thick, black] (1.0000,0.1667) -- (1.0000,0.3333);
\draw[thick, black] (1.0000,0.3333) -- (1.0000,0.5000);
\draw[very thick, red!70!black] (0.0000,1.0000) -- (0.1667,1.0000);
\draw[very thick, red!70!black] (0.1667,1.0000) -- (0.3333,1.0000);
\draw[very thick, red!70!black] (0.3333,1.0000) -- (0.5000,1.0000);
\draw[very thick, red!70!black] (0.5000,1.0000) -- (0.6667,1.0000);
\draw[very thick, red!70!black] (0.6667,1.0000) -- (0.8333,1.0000);
\draw[very thick, red!70!black] (0.8333,1.0000) -- (1.0000,1.0000);
\draw[very thick, red!70!black] (0.0000,0.5000) -- (0.0000,0.6667);
\draw[very thick, red!70!black] (0.0000,0.6667) -- (0.0000,0.8333);
\draw[very thick, red!70!black] (0.0000,0.8333) -- (0.0000,1.0000);
\draw[very thick, red!70!black] (0.5000,0.6667) -- (0.5000,0.8333);
\draw[very thick, red!70!black] (0.5000,0.8333) -- (0.5000,1.0000);
\draw[very thick, red!70!black] (1.0000,0.5000) -- (1.0000,0.6667);
\draw[very thick, red!70!black] (1.0000,0.6667) -- (1.0000,0.8333);
\draw[very thick, red!70!black] (1.0000,0.8333) -- (1.0000,1.0000);
\fill[black] (0.0000,0.5000) circle (0.9pt);
\fill[black] (0.3333,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.0000) circle (0.9pt);
\fill[black] (0.5000,0.3333) circle (0.9pt);
\fill[black] (0.5000,0.5000) circle (0.9pt);
\fill[black] (0.5000,0.6667) circle (0.9pt);
\fill[black] (0.6667,0.5000) circle (0.9pt);
\fill[black] (1.0000,0.5000) circle (0.9pt);
\fill[red!70!black] (0.5000,1.0000) circle (0.9pt);
\end{tikzpicture}

